Evaluating Optical Classification for {\em Fermi} Blazar Candidates with a Statistical method using Broadband Spectral Indices

We aim to test if a blazar candidate of uncertain-type (BCU) in the third Fermi active galactic nuclei catalog (3LAC) can be potentially classified as a BL Lac object or a flat spectrum radio quasar (FSRQ) by performing a statistical analysis of its broadband spectral properties. We find that 34% of the radio-selected BCUs (583 BCUs) are BL Lac-like and 20% of them are FSRQ-like, which maybe within 90% level of confidence. Similarly, 77.3% of the X-ray selected BCUs (176 BCUs) are evaluated as BL Lac-like and 6.8% of them may be FSRQ-like sources. And 88.7% of the BL Lac-like BCUs that have synchrotron peak frequencies available are high synchrotron peaked BL Lacs in the X-ray selected BCUs. The percentages are accordingly 62% and 7.3% in the sample of 124 optical-selected BCUs. The high ratio of source numbers of the BL Lac-like to the FSRQ-like BCUs in the X-ray and optically selected BCU samples is due to the selection effect. Examining the consistency between our evaluation and spectroscopic identification case by case with a sample of 78 radio-selected BCUs, it is found that the statistical analysis and its resulting classifications agree with the results of the optical follow-up spectroscopic observations. Our observation campaign for high-|\rho_{s}| BCUs , i.e., |\rho_{s}|>0.8, selected with our method is ongoing.

==> (inline-0) <==
\begin{deluxetable}{llcccccccccc}
\tabletypesize{\scriptsize}

\tablecaption{Data of the {\em Fermi}/LAT Blazar Candidates (583 Sources) }
\tablewidth{0pt}
\tablehead{ \colhead{LAT Name}& \colhead{Counterpart Name} &\colhead{Class}& \colhead{$\log\nu_{s}$}&\colhead{$\Gamma_{\rm {\gamma}}$}& \colhead{$\alpha_{\rm r{\gamma}}$} &\colhead{$\alpha_{\rm {rx}}$}&\colhead{$\alpha_{\rm ox}$}& \colhead{$\rho_s\tablenotemark{1}$}& \colhead{$\rho_s\tablenotemark{2}$} & \colhead{$\rho_s\tablenotemark{3}$}& \colhead{IT}}
\startdata
%\hline
J2250.3-4206	&	PMN	J2250-4206	&	BCU	I	&	13.92	&	2.034	&	0.750	&	--	&	--	&	0.45	&	--	&	--	\\
J1647.4+4950	&	SBS	1646+499	&	BCU	I	&	13.68	&	2.429	&	0.759	&	0.662	&	1.693	&	-0.20	&	-0.38	&	0.10	 &Q \\
J1412.0+5249	&	SBS	1410+530	&	BCU	I	&	15.364	&	2.562	&	0.875	&	0.776	&	2.181	&	-0.90	&	-0.88	&	-0.41	&\\
J0343.3+3622	&	OE	367	&	BCU	I	&	12.28	&	2.426	&	0.828	&	--	&	--	&	-0.73	&	--	&	--	&Q \\
J0647.6-6058	&	PMN	J0647-6058	&	BCU	I	&	13.11	&	2.337	&	0.759	&	--	&	--	&	-0.07	&	--	&	--	\\
J0040.5-2339	&	PMN	J0040-2340	&	BCU	I	&	14.358	&	1.946	&	0.768	&	--	&	--	&	0.40	&	--	&	--	\\
J2040.2-7115	&	PKS	2035-714	&	BCU	I	&	16.15	&	1.798	&	0.795	&	0.624	&	--	&	0.32	&	0.49	&	--	\\
J0151.0-3609	&	PMN	J0151-3605	&	BCU	I	&	--	&	2.459	&	0.772	&	--	&	--	&	-0.35	&	--	&	--	\\
J2336.5+2356	&	B2	2334+23	&	BCU	I	&	--	&	2.134	&	0.822	&	0.639	&	--	&	-0.24	&	0.09	&	--	\\
J0132.5-0802	&	PKS	0130-083	&	BCU	I	&	15.75	&	1.753	&	0.807	&	0.632	&	1.409	&	0.28	&	0.49	&	-0.31	\\
J0618.9-1138	&	TXS	0616-116	&	BCU	I	&	13.75	&	2.470	&	0.822	&	--	&	--	&	-0.75	&	--	&	--	\\
J1416.0+1325	&	PKS	B1413+135	&	BCU	I	&	12.865	&	2.363	&	0.843	&	--	&	--	&	-0.68	&	--	&	--	\\
J0059.1-5701	&	PKS	0056-572	&	BCU	I	&	12.77	&	2.616	&	0.827	&	0.682	&	1.004	&	-0.87	&	-0.64	&	-0.70	\\
J0749.4+1059	&	TXS	0746+110	&	BCU	I	&	14.265	&	2.203	&	0.795	&	--	&	--	&	-0.16	&	--	&	--	\\
J1604.4-4442	&	PMN	J1604-4441	&	BCU	I	&	12.947	&	2.453	&	0.793	&	--	&	--	&	-0.50	&	--	&	--	\\
J1131.9-0503	&	PKS	1128-047	&	BCU	I	&	12.865	&	2.658	&	0.835	&	--	&	--	&	-0.94	&	--	&	--	\\
J1824.4+4310	&	1RXS	J182418.7+430954	&	BCU	I	&	14.929	&	1.725	&	0.747	&	0.519	&	0.627	&	0.74	&	0.85	&	 0.35	\\
J0434.4-2341	&	PMN	J0434-2342	&	BCU	I	&	--	&	2.346	&	0.756	&	--	&	--	&	-0.06	&	--	&	--	&B \\
J1338.6-2403	&	PKS	1336-237	&	BCU	I	&	13.66	&	2.576	&	0.830	&	--	&	--	&	-0.87	&	--	&	--	\\
J1650.2-5044	&	PMN	J1650-5044	&	BCU	I	&	12.725	&	2.296	&	0.794	&	--	&	--	&	-0.31	&	--	&	--	\\
J1129.4-4215	&	SUMSS	J113006-421441	&	BCU	I	&	--	&	2.483	&	0.816	&	0.589	&	1.215	&	-0.73	&	-0.18	&	-0.49	 &B \\
J2246.7-5205	&	RBS	1895	&	BCU	I	&	--	&	1.442	&	0.695	&	0.425	&	0.825	&	0.98	&	0.97	&	0.85	\\
J0050.0-4458	&	PMN	J0049-4457	&	BCU	I	&	13.82	&	2.528	&	0.835	&	0.649	&	1.052	&	-0.86	&	-0.44	&	-0.75	\\
J1351.7-2913	&	PKS	1348-289	&	BCU	I	&	13.04	&	2.396	&	0.807	&	--	&	--	&	-0.56	&	--	&	--	\\
J2250.7-2806	&	PMN	J2250-2806	&	BCU	I	&	12.88	&	2.177	&	0.736	&	--	&	--	&	0.35	&	--	&	--	\\
J0040.3+4049	&	B3	0037+405	&	BCU	I	&	--	&	1.132	&	0.773	&	0.566	&	0.715	&	0.68	&	0.77	&	0.07	\\
J1330.9+5201	&	87GB	132842.6+521750	&	BCU	I	&	12.585	&	2.249	&	0.782	&	--	&	--	&	-0.14	&	--	&	--	\\
J1328.9-5607	&	PMN	J1329-5608	&	BCU	I	&	12.93	&	2.219	&	0.756	&	--	&	--	&	0.12	&	--	&	--	\\
J0039.0-2218	&	PMN	J0039-2220	&	BCU	I	&	16.053	&	1.715	&	0.785	&	0.612	&	1.868	&	0.47	&	0.57	&	-0.05	\\
J1315.1-5329	&	PMN	J1315-5334	&	BCU	I	&	13.775	&	2.281	&	0.802	&	--	&	--	&	-0.34	&	--	&	--	\\
J1031.0+7440	&	S5	1027+74	&	BCU	I	&	15.6	&	2.147	&	0.795	&	0.649	&	1.386	&	-0.08	&	0.03	&	-0.21	\\
J0904.8-5734	&	PKS	0903-57	&	BCU	I	&	14.664	&	2.253	&	0.804	&	--	&	--	&	-0.29	&	--	&	--	\\
J1512.2-2255	&	1RXS	J151213.1-225515	&	BCU	I	&	15.65	&	1.907	&	0.698	&	0.481	&	0.743	&	0.86	&	0.82	&	 0.79	\\
J1007.8+0026	&	PKS	1005+007	&	BCU	I	&	14.9	&	2.089	&	0.822	&	0.736	&	1.688	&	-0.17	&	-0.24	&	-0.32	\\
J1828.9-2417	&	1RXS	J182853.8-241746	&	BCU	I	&	16.456	&	1.985	&	0.742	&	0.574	&	--	&	0.58	&	0.49	&	--	\\
J0133.2-5159	&	PKS	0131-522	&	BCU	I	&	12.063	&	2.628	&	0.884	&	0.754	&	0.809	&	-0.93	&	-0.85	&	-0.85	\\
J1003.6+2608	&	PKS	1000+26	&	BCU	I	&	14.02	&	2.292	&	0.834	&	--	&	--	&	-0.55	&	--	&	--	&B \\
J0134.5+2638	&	1RXS	J013427.2+263846	&	BCU	I	&	15.81	&	1.991	&	0.707	&	0.541	&	1.124	&	0.75	&	0.57	&	 0.63	\\
J1543.5+0451	&	CGCG	050-083	&	BCU	I	&	14.7	&	1.985	&	0.799	&	0.696	&	2.299	&	0.14	&	0.05	&	-0.10	\\
J0725.8-0054	&	PKS	0723-008	&	BCU	I	&	13.355	&	2.189	&	0.823	&	--	&	--	&	-0.33	&	--	&	--	\\
J0147.0-5204	&	PKS	0144-522	&	BCU	I	&	14.9	&	2.200	&	0.814	&	0.709	&	1.870	&	-0.28	&	-0.32	&	-0.22	&\\
J0207.9-3846	&	PKS	0205-391	&	BCU	I	&	13.495	&	2.544	&	0.826	&	--	&	--	&	-0.83	&	--	&	--	\\
J1159.3-2226	&	PKS	1156-221	&	BCU	I	&	12.865	&	2.372	&	0.810	&	--	&	--	&	-0.54	&	--	&	--	\\
J0152.2+3707	&	B2	0149+37	&	BCU	I	&	13.67	&	2.406	&	0.826	&	--	&	--	&	-0.70	&	--	&	--	\\
J1640.9+1142	&	TXS	1638+118	&	BCU	I	&	14.89	&	2.296	&	0.814	&	--	&	--	&	-0.44	&	--	&	--	\\
J1239.4+0727	&	PKS	1236+077	&	BCU	I	&	12.865	&	2.398	&	0.826	&	0.759	&	1.002	&	-0.69	&	-0.73	&	-0.69	\\
J2235.6-2319	&	PMN	J2236-2309	&	BCU	I	&	12.38	&	2.817	&	0.839	&	--	&	--	&	-0.93	&	--	&	--	\\
J0205.0+1510	&	4C	15.05	&	BCU	I	&	12.445	&	2.530	&	0.881	&	--	&	--	&	-0.88	&	--	&	--	\\
J1306.8-2146	&	PKS	1304-215	&	BCU	I	&	12.41	&	2.147	&	0.812	&	--	&	--	&	-0.19	&	--	&	--	\\
J0003.8-1151	&	PKS	0001-121	&	BCU	I	&	--	&	2.023	&	0.822	&	--	&	--	&	-0.08	&	--	&	--	\\
J0210.7-5101	&	PKS	0208-512	&	BCU	I	&	13.12	&	2.170	&	0.805	&	0.814	&	1.272	&	-0.18	&	-0.55	&	-0.32	\\
J0827.2-0711	&	PMN	J0827-0708	&	BCU	I	&	16.085	&	2.067	&	0.779	&	0.584	&	1.047	&	0.16	&	0.36	&	-0.11	 &B \\
J0226.5-4442	&	RBS	318	&	BCU	I	&	16.3	&	1.955	&	0.691	&	0.456	&	0.570	&	0.82	&	0.78	&	0.72	\\
J1302.6+5748	&	TXS	1300+580	&	BCU	I	&	11.96	&	2.272	&	0.826	&	0.777	&	0.761	&	-0.47	&	-0.63	&	-0.53	\\
J0153.4+7114	&	TXS	0149+710	&	BCU	I	&	15.69	&	1.567	&	0.817	&	0.663	&	--	&	0.34	&	0.50	&	--	\\
J0131.3+5548	&	TXS	0128+554	&	BCU	I	&	--	&	1.904	&	0.784	&	0.642	&	--	&	0.32	&	0.35	&	--	\\
J1259.0-2310	&	PKS	B1256-229	&	BCU	I	&	13.452	&	2.029	&	0.803	&	--	&	--	&	0.05	&	--	&	--	\\
J1941.2-6210	&	PKS	1936-623	&	BCU	I	&	13.12	&	2.432	&	0.832	&	--	&	--	&	-0.76	&	--	&	--	\\
J2118.0-3241	&	NVSS	J211754-324326	&	BCU	I	&	15.44	&	2.311	&	0.739	&	0.541	&	1.011	&	0.10	&	0.14	&	0.45	 &B \\
J1256.3-1146	&	PMN	J1256-1146	&	BCU	I	&	15.698	&	1.907	&	0.729	&	0.593	&	1.953	&	0.75	&	0.49	&	0.22	&\\
J0009.6-3211	&	IC	1531	&	BCU	I	&	14.645	&	2.310	&	0.830	&	0.762	&	2.530	&	-0.57	&	-0.65	&	-0.19 	&\\
J2023.2+3154	&	4C	31.56	&	BCU	I	&	13.382	&	2.071	&	0.855	&	--	&	--	&	-0.32	&	--	&	--	\\
J2025.2+3340	&	B2	2023+33	&	BCU	I	&	12.305	&	2.712	&	0.802	&	--	&	--	&	-0.75	&	--	&	--	\\
J0339.2-1738	&	PKS	0336-177	&	BCU	I	&	15.48	&	1.928	&	0.768	&	0.608	&	1.787	&	0.42	&	0.43	&	0.05	&\\
J0602.2+5314	&	GB6	J0601+5315	&	BCU	I	&	15.03	&	2.033	&	0.730	&	0.476	&	1.408	&	0.61	&	0.66	&	0.38	\\
J1224.6-8312	&	PKS	1221-82	&	BCU	I	&	11.95	&	2.695	&	0.834	&	--	&	--	&	-0.93	&	--	&	--	\\
J0522.9-3628	&	PKS	0521-36	&	BCU	I	&	13.58	&	2.341	&	0.857	&	0.756	&	1.482	&	-0.68	&	-0.67	&	-0.58	&Q \\
J2159.2-2841	&	NVSS	J215910-284115	&	BCU	I	&	14.335	&	1.938	&	0.714	&	--	&	--	&	0.79	&	--	&	--	\\
J0746.9+8511	&	NVSS	J074715+851208	&	BCU	II	&	16.28	&	1.787	&	0.693	&	0.530	&	0.886	&	0.93	&	0.79	&	0.84	 \\
J0921.0-2258	&	NVSS	J092057-225721	&	BCU	II	&	15.437	&	1.553	&	0.720	&	0.440	&	0.618	&	0.91	&	0.98	&	0.58	 &B \\
J1630.8+1047	&	MG1	J163119+1051	&	BCU	II	&	13.355	&	2.804	&	0.807	&	--	&	--	&	-0.81	&	--	&	--	\\
J0648.1+1606	&	1RXS	J064814.1+160708	&	BCU	II	&	16.3	&	1.775	&	0.730	&	0.515	&	--	&	0.85	&	0.85	&	--	\\
J1913.9+4441	&	1RXS	J191401.9+443849	&	BCU	II	&	15.7	&	1.851	&	0.701	&	0.478	&	0.739	&	0.90	&	0.88	&	 0.79	&B \\
J1935.5+8355	&	6C	B194425+834912	&	BCU	II	&	12.52	&	2.348	&	0.830	&	--	&	--	&	-0.63	&	--	&	--	\\
J0928.7+7300	&	GB6	J0929+7304	&	BCU	II	&	13.738	&	2.916	&	0.841	&	--	&	--	&	-0.93	&	--	&	--	\\
J0928.7+7300	&	4C	73.07	&	BCU	II	&	13.138	&	2.916	&	0.877	&	--	&	--	&	-0.98	&	--	&	--	\\
J1612.4-3100	&	NVSS	J161219-305937	&	BCU	II	&	14.8	&	1.880	&	0.753	&	--	&	--	&	0.60	&	--	&	--	\\
J0641.8-0319	&	TXS	0639-032	&	BCU	II	&	12.76	&	2.454	&	0.834	&	--	&	--	&	-0.79	&	--	&	--	\\
J0256.3+0335	&	PKS	B0253+033	&	BCU	II	&	15.62	&	1.896	&	0.801	&	--	&	--	&	0.20	&	--	&	--	\\
J1607.9-2040	&	NVSS	J160756-203942	&	BCU	II	&	14.055	&	2.015	&	0.792	&	--	&	--	&	0.14	&	--	&	--	\\
J0939.2-1732	&	TXS	0936-173	&	BCU	II	&	13.004	&	2.270	&	0.792	&	--	&	--	&	-0.26	&	--	&	--	\\
J1636.7+2624	&	NVSS	J163651+262657	&	BCU	II	&	14.685	&	2.039	&	0.724	&	--	&	--	&	0.62	&	--	&	--	&B \\
J0732.2-4638	&	PKS	0731-465	&	BCU	II	&	13.32	&	2.354	&	0.840	&	0.740	&	0.537	&	-0.66	&	-0.64	&	-0.42	\\
J0756.3-6433	&	SUMSS	J075625-643031	&	BCU	II	&	15.867	&	2.217	&	0.705	&	--	&	--	&	0.43	&	--	&	--	\\
J0917.3-0344	&	NVSS	J091714-034315	&	BCU	II	&	15.6	&	1.764	&	0.734	&	0.536	&	0.977	&	0.83	&	0.79	&	0.51	 &\\
J1944.1-4523	&	1RXS	J194422.6-452326	&	BCU	II	&	16.14	&	1.560	&	0.764	&	0.545	&	1.130	&	0.68	&	0.82	&	 0.08	\\
J0728.0+4828	&	GB6	J0727+4827	&	BCU	II	&	14.54	&	2.371	&	0.794	&	--	&	--	&	-0.41	&	--	&	--	&B \\
J1559.7+8512	&	WN	B1609.6+8517	&	BCU	II	&	14.6	&	2.351	&	0.775	&	0.733	&	1.069	&	-0.24	&	-0.62	&	-0.06	\\
J1557.4-7040	&	PKS	1552-705	&	BCU	II	&	14.12	&	2.301	&	0.797	&	--	&	--	&	-0.33	&	--	&	--	\\
J0947.1-2542	&	1RXS	J094709.2-254056	&	BCU	II	&	15.84	&	1.950	&	0.721	&	0.543	&	0.939	&	0.76	&	0.62	&	 0.64	\\
J0734.3-7709	&	PKS	0736-770	&	BCU	II	&	12.515	&	2.290	&	0.762	&	--	&	--	&	-0.03	&	--	&	--	\\
J1550.3+7409	&	87GB	155014.9+741816	&	BCU	II	&	14.413	&	2.688	&	0.791	&	--	&	--	&	-0.67	&	--	&	--	\\
J0928.9-3530	&	NVSS	J092849-352947	&	BCU	II	&	13.775	&	2.530	&	0.725	&	--	&	--	&	-0.07	&	--	&	--	\\
J0603.8+2155	&	4C	22.12	&	BCU	II	&	13.25	&	2.101	&	0.849	&	--	&	--	&	-0.33	&	--	&	--	\\
J1547.1-2801	&	1RXS	J154711.8-280222	&	BCU	II	&	15.556	&	1.708	&	0.742	&	0.572	&	0.799	&	0.79	&	0.71	&	 0.45	\\
J0958.4-6752	&	1RXS	J095812.8-675241	&	BCU	II	&	15.95	&	2.207	&	0.742	&	0.469	&	0.819	&	0.26	&	0.43	&	 0.47	\\
J0730.5-0537	&	TXS	0728-054	&	BCU	II	&	15.2	&	2.100	&	0.775	&	--	&	--	&	0.15	&	--	&	--	\\
J0712.2-6436	&	MRC	0712-643	&	BCU	II	&	13.244	&	2.383	&	0.865	&	0.835	&	0.889	&	-0.75	&	-0.80	&	-0.87	\\
J0746.6-4756	&	PMN	J0746-4755	&	BCU	II	&	15.3	&	2.254	&	0.744	&	--	&	--	&	0.16	&	--	&	--	&B \\
J0744.8-4028	&	PMN	J0744-4032	&	BCU	II	&	12.62	&	2.340	&	0.746	&	--	&	--	&	0.00	&	--	&	--	\\
J1626.4-7640	&	PKS	1619-765	&	BCU	II	&	14.08	&	1.990	&	0.766	&	--	&	--	&	0.37	&	--	&	--	&B \\
J1628.2+7703	&	6C	B163030.4+771303	&	BCU	II	&	13.56	&	2.449	&	0.821	&	--	&	--	&	-0.73	&	--	&	--	\\
J0748.8+4929	&	NVSS	J074837+493040	&	BCU	II	&	13.811	&	2.339	&	0.752	&	--	&	--	&	-0.03	&	--	&	--	\\
J1007.4-3334	&	TXS	1005-333	&	BCU	II	&	13.74	&	2.538	&	0.846	&	--	&	--	&	-0.90	&	--	&	--	\\
J0748.0-1639	&	TXS	0745-165	&	BCU	II	&	11.92	&	2.605	&	0.832	&	--	&	--	&	-0.90	&	--	&	--	\\
J0703.4-3914	&	1RXS	J070312.7-391417	&	BCU	II	&	14.05	&	2.288	&	0.733	&	0.638	&	1.289	&	0.17	&	-0.13	&	 0.42	\\
J1009.0-3137	&	PKS	1006-313	&	BCU	II	&	14.16	&	2.348	&	0.797	&	--	&	--	&	-0.41	&	--	&	--	\\
J1532.7-1319	&	TXS	1530-131	&	BCU	II	&	12.725	&	2.094	&	0.726	&	--	&	--	&	0.55	&	--	&	--	\\
J0700.3-6310	&	SUMSS	J065958-631238	&	BCU	II	&	14.23	&	1.994	&	0.758	&	--	&	--	&	0.44	&	--	&	--	\\
J0658.3-5832	&	PMN	J0658-5840	&	BCU	II	&	13.74	&	2.402	&	0.838	&	--	&	--	&	-0.73	&	--	&	--	\\
J0658.3-5832	&	PMN	J0658-5824	&	BCU	II	&	13.74	&	2.402	&	0.835	&	--	&	--	&	-0.72	&	--	&	--	\\
J1014.2+4115	&	GB6	J1014+4112	&	BCU	II	&	13.67	&	2.424	&	0.770	&	--	&	--	&	-0.29	&	--	&	--	\\
J1016.0-0635	&	NVSS	J101626-063624	&	BCU	II	&	13.425	&	2.544	&	0.770	&	--	&	--	&	-0.41	&	--	&	--	\\
J1536.6+8331	&	NVSS	J153556+832614	&	BCU	II	&	13.145	&	2.481	&	0.806	&	--	&	--	&	-0.65	&	--	&	--	\\
J1518.0-2732	&	TXS	1515-273	&	BCU	II	&	15.15	&	2.133	&	0.778	&	--	&	--	&	0.08	&	--	&	--	\\
J0912.6-2757	&	PMN	J0912-2752	&	BCU	II	&	15.056	&	2.697	&	0.821	&	--	&	--	&	-0.86	&	--	&	--	\\
J0651.3+4014	&	RX	J0651.0+4013	&	BCU	II	&	15.45	&	2.120	&	0.736	&	0.527	&	0.923	&	0.44	&	0.43	&	0.47	\\
J0803.3-0339	&	TXS	0800-034	&	BCU	II	&	15.7	&	1.996	&	0.764	&	--	&	--	&	0.38	&	--	&	--	\\
J0649.6-3138	&	1RXS	J064933.8-313914	&	BCU	II	&	18	&	1.729	&	0.667	&	0.377	&	0.484	&	0.93	&	0.95	&	0.78	 \\
J1514.8-3623	&	PMN	J1514-3617	&	BCU	II	&	12.59	&	2.405	&	0.826	&	--	&	--	&	-0.69	&	--	&	--	\\
J1512.3+8005	&	1RXS	J151026.3+795946	&	BCU	II	&	13.425	&	2.513	&	0.811	&	0.724	&	0.887	&	-0.70	&	-0.72	&	 -0.47	\\
J0852.6-5756	&	PMN	J0852-5755	&	BCU	II	&	13.076	&	2.403	&	0.788	&	0.702	&	--	&	-0.40	&	-0.52	&	--	\\
J0723.7+2050	&	GB6	J0723+2051	&	BCU	II	&	15.85	&	2.400	&	0.759	&	--	&	--	&	-0.17	&	--	&	--	\\
J0646.4-5452	&	PMN	J0646-5451	&	BCU	II	&	13.635	&	2.189	&	0.811	&	--	&	--	&	-0.25	&	--	&	--	\\
J1509.9-2951	&	TXS	1507-296	&	BCU	II	&	14.65	&	2.782	&	0.839	&	--	&	--	&	-0.94	&	--	&	--	\\
J1024.8+0105	&	PMN	J1024+0056	&	BCU	II	&	13.6	&	2.549	&	0.795	&	--	&	--	&	-0.60	&	--	&	--	\\
J1704.0+7646	&	NVSS	J170357+764611	&	BCU	II	&	13.148	&	2.574	&	0.782	&	--	&	--	&	-0.52	&	--	&	--	\\
J1507.6-3710	&	NVSS	J150720-370903	&	BCU	II	&	14.48	&	2.131	&	0.761	&	--	&	--	&	0.22	&	--	&	--	\\
J1028.0+1829	&	GB6	J1027+1831	&	BCU	II	&	11.99	&	2.236	&	0.760	&	--	&	--	&	0.06	&	--	&	--	\\
J0730.5-6606	&	PMN	J0730-6602	&	BCU	II	&	15.25	&	1.789	&	0.745	&	0.548	&	1.183	&	0.73	&	0.75	&	0.32	 &B \\
J0940.7-6102	&	MRC	0939-608	&	BCU	II	&	13.671	&	2.421	&	0.816	&	--	&	--	&	-0.66	&	--	&	--	\\
J0939.9-2831	&	TXS	0937-282	&	BCU	II	&	12.54	&	2.471	&	0.810	&	--	&	--	&	-0.67	&	--	&	--	\\
J1035.2+5545	&	GB6	J1035+5542	&	BCU	II	&	13.53	&	2.943	&	0.830	&	--	&	--	&	-0.90	&	--	&	--	\\
J2024.4-0848	&	1RXS	J202428.9-084810	&	BCU	II	&	14.76	&	1.703	&	0.717	&	0.514	&	0.787	&	0.92	&	0.88	&	 0.71	\\
J1714.1-2029	&	1RXS	J171405.2-202747	&	BCU	II	&	16.35	&	1.344	&	0.680	&	0.359	&	0.946	&	0.99	&	1.00	&	 0.86	\\
J1040.4+0615	&	GB6	J1040+0617	&	BCU	II	&	13.775	&	2.226	&	0.704	&	--	&	--	&	0.43	&	--	&	--	&B \\
J2031.0+1937	&	RX	J2030.8+1935	&	BCU	II	&	15.59	&	1.826	&	0.731	&	--	&	--	&	0.83	&	--	&	--	&B \\
J1040.8+1342	&	1RXS	J104057.7+134216	&	BCU	II	&	16.15	&	1.760	&	0.689	&	0.480	&	0.679	&	0.94	&	0.92	&	 0.81	&B \\
J1040.9-1205	&	NVSS	J104108-120332	&	BCU	II	&	15.35	&	2.107	&	0.718	&	--	&	--	&	0.56	&	--	&	--	\\
J2033.6+6309	&	87GB	203249.5+625814	&	BCU	II	&	13.25	&	1.895	&	0.772	&	--	&	--	&	0.42	&	--	&	--	\\
J1042.0-0557	&	PMN	J1042-0558	&	BCU	II	&	15	&	1.944	&	0.768	&	--	&	--	&	0.41	&	--	&	--	&\\
J0333.4+7853	&	NVSS	J033344+785027	&	BCU	II	&	14.82	&	2.198	&	0.764	&	--	&	--	&	0.10	&	--	&	--	\\
J0618.2-2429	&	PMN	J0618-2426	&	BCU	II	&	15	&	2.417	&	0.836	&	--	&	--	&	-0.75	&	--	&	--	&Q \\
J1042.1-4126	&	1RXS	J104204.1-412936	&	BCU	II	&	15.35	&	1.976	&	0.731	&	--	&	--	&	0.65	&	--	&	--	\\
J1446.8-1831	&	NVSS	J144644-182922	&	BCU	II	&	15.95	&	1.723	&	0.728	&	0.582	&	--	&	0.88	&	0.68	&	--	\\
J2040.0-5734	&	PKS	2036-577	&	BCU	II	&	12.48	&	2.269	&	0.849	&	--	&	--	&	-0.58	&	--	&	--	\\
J1716.7-8112	&	1RXS	J171712.6-811501	&	BCU	II	&	15.75	&	2.060	&	0.785	&	0.578	&	1.339	&	0.14	&	0.38	&	 -0.10	\\
J0923.1+3853	&	B2	0920+39	&	BCU	II	&	12.585	&	2.752	&	0.838	&	--	&	--	&	-0.94	&	--	&	--	\\
J0611.2+4323	&	NVSS	J061107+432404	&	BCU	II	&	15.6	&	2.168	&	0.740	&	0.583	&	--	&	0.34	&	0.22	&	--	\\
J1719.3+1206	&	1RXS	J171921.2+120711	&	BCU	II	&	14.68	&	2.078	&	0.747	&	0.630	&	0.849	&	0.41	&	0.17	&	 0.38	\\
J1427.8-3215	&	NVSS	J142750-321515	&	BCU	II	&	14.384	&	2.036	&	0.711	&	--	&	--	&	0.70	&	--	&	--	\\
J2046.7-1011	&	PMN	J2046-1010	&	BCU	II	&	15.02	&	1.609	&	0.770	&	0.684	&	1.177	&	0.62	&	0.42	&	0.04	\\
J2049.0-6801	&	PKS	2043-682	&	BCU	II	&	14.975	&	2.059	&	0.808	&	--	&	--	&	-0.02	&	--	&	--	\\
J1723.5-5609	&	PMN	J1723-5614	&	BCU	II	&	15.007	&	2.618	&	0.807	&	--	&	--	&	-0.74	&	--	&	--	\\
J1421.0-1122	&	PMN	J1420-1118	&	BCU	II	&	13.285	&	2.064	&	0.744	&	--	&	--	&	0.46	&	--	&	--	\\
J0604.7-4849	&	1RXS	J060432.7-485007	&	BCU	II	&	14.3	&	2.399	&	0.818	&	0.748	&	0.873	&	-0.65	&	-0.71	&	 -0.54	\\
J0855.2-0718	&	PKS	0852-07	&	BCU	II	&	14.156	&	2.565	&	0.869	&	--	&	--	&	-0.90	&	--	&	--	\\
J1418.9+7731	&	1RXS	J141901.8+773229	&	BCU	II	&	15.9	&	1.906	&	0.682	&	0.478	&	0.892	&	0.86	&	0.82	&	 0.88	\\
J2051.8-5535	&	PMN	J2052-5533	&	BCU	II	&	12.77	&	2.577	&	0.828	&	--	&	--	&	-0.86	&	--	&	--	\\
J1418.5+3543	&	NVSS	J141828+354250	&	BCU	II	&	14.075	&	2.058	&	0.698	&	--	&	--	&	0.71	&	--	&	--	\\
J1330.1-7002	&	PKS	1326-697	&	BCU	II	&	13.425	&	2.223	&	0.744	&	--	&	--	&	0.22	&	--	&	--	\\
J2103.9-3546	&	NVSS	J210353-354620	&	BCU	II	&	13.46	&	2.363	&	0.754	&	--	&	--	&	-0.07	&	--	&	--	\\
J1407.7-4256	&	SUMSS	J140739-430231	&	BCU	II	&	12.917	&	2.137	&	0.789	&	--	&	--	&	-0.02	&	--	&	--	\\
J1406.0-2508	&	NVSS	J140609-250808	&	BCU	II	&	15.1	&	1.893	&	0.715	&	--	&	--	&	0.84	&	--	&	--	&B \\
J0055.2-1213	&	TXS	0052-125	&	BCU	II	&	12.305	&	2.397	&	0.825	&	--	&	--	&	-0.69	&	--	&	--	\\
J2106.1+2505	&	MG3	J210642+2501	&	BCU	II	&	13.32	&	2.528	&	0.797	&	--	&	--	&	-0.60	&	--	&	--	\\
J1356.3-4029	&	SUMSS	J135625-402820	&	BCU	II	&	14.055	&	2.060	&	0.761	&	--	&	--	&	0.32	&	--	&	--	\\
J1125.0-2101	&	PMN	J1125-2100	&	BCU	II	&	15.55	&	1.784	&	0.725	&	0.598	&	1.199	&	0.88	&	0.57	&	0.48	 &B \\
J1503.7-6426	&	AT20G	J150350-642539	&	BCU	II	&	13.285	&	2.331	&	0.752	&	--	&	--	&	-0.01	&	--	&	--	\\
J1126.7-3834	&	PKS	1124-382	&	BCU	II	&	12.515	&	2.260	&	0.824	&	--	&	--	&	-0.45	&	--	&	--	\\
J1346.9-2958	&	NVSS	J134706-295840	&	BCU	II	&	14.72	&	1.744	&	0.709	&	--	&	--	&	0.93	&	--	&	--	&B \\
J1723.7-7713	&	PKS	1716-771	&	BCU	II	&	13.355	&	2.471	&	0.803	&	--	&	--	&	-0.61	&	--	&	--	\\
J1344.5-3655	&	PKS	1341-366	&	BCU	II	&	14.44	&	2.182	&	0.824	&	--	&	--	&	-0.33	&	--	&	--	\\
J0535.6-2749	&	PMN	J0535-2751	&	BCU	II	&	13.22	&	2.415	&	0.813	&	--	&	--	&	-0.63	&	--	&	--	\\
J1637.6-3449	&	NVSS	J163750-344915	&	BCU	II	&	13	&	1.732	&	0.739	&	0.599	&	--	&	0.81	&	0.61	&	--	\\
J1735.4-1118	&	PMN	J1735-1117	&	BCU	II	&	13.845	&	2.156	&	0.742	&	--	&	--	&	0.35	&	--	&	--	\\
J1838.5-6006	&	SUMSS	J183806-600033	&	BCU	II	&	15.41	&	1.857	&	0.756	&	--	&	--	&	0.59	&	--	&	--	\\
J0045.2-3704	&	PKS	0042-373	&	BCU	II	&	12.76	&	2.543	&	0.810	&	--	&	--	&	-0.72	&	--	&	--	\\
J0356.3-6948	&	PMN	J0357-6948	&	BCU	II	&	13	&	2.530	&	0.809	&	--	&	--	&	-0.70	&	--	&	--	\\
J0529.8-7242	&	PKS	0530-727	&	BCU	II	&	13.18	&	2.475	&	0.807	&	0.765	&	1.258	&	-0.65	&	-0.79	&	-0.36	\\
J1138.2+4905	&	GB6	J1138+4858	&	BCU	II	&	12.935	&	2.850	&	0.794	&	--	&	--	&	-0.73	&	--	&	--	\\
J1331.1-1328	&	PMN	J1331-1326	&	BCU	II	&	14.055	&	2.374	&	0.752	&	--	&	--	&	-0.08	&	--	&	--	\\
J0526.6+6321	&	GB6	J0526+6317	&	BCU	II	&	13.6	&	2.540	&	0.783	&	--	&	--	&	-0.51	&	--	&	--	\\
J1141.2+6805	&	1RXS	J114118.3+680433	&	BCU	II	&	15.65	&	1.611	&	0.727	&	0.656	&	1.024	&	0.89	&	0.50	&	 0.56	\\
J1141.6-1406	&	1RXS	J114142.2-140757	&	BCU	II	&	16.19	&	2.176	&	0.753	&	0.584	&	0.870	&	0.23	&	0.20	&	 0.31	&B \\
J1736.0+2033	&	NVSS	J173605+203301	&	BCU	II	&	15.05	&	1.722	&	0.697	&	--	&	--	&	0.96	&	--	&	--	&B \\
J1021.8+8023	&	NVSS	J102201+802350	&	BCU	II	&	13.215	&	2.327	&	0.796	&	--	&	--	&	-0.37	&	--	&	--	\\
J1740.4+5347	&	NVSS	J174036+534623	&	BCU	II	&	13.915	&	2.019	&	0.754	&	--	&	--	&	0.43	&	--	&	--	\\
J0526.0+4253	&	NVSS	J052520+425520	&	BCU	II	&	13.145	&	2.436	&	0.737	&	--	&	--	&	-0.04	&	--	&	--	\\
J0521.7+0103	&	NVSS	J052140+010257	&	BCU	II	&	13.56	&	1.699	&	0.719	&	--	&	--	&	0.92	&	--	&	--	\\
J1753.5-5010	&	PMN	J1753-5015	&	BCU	II	&	13.617	&	2.505	&	0.796	&	--	&	--	&	-0.58	&	--	&	--	\\
J1319.6+7759	&	NVSS	J131921+775823	&	BCU	II	&	14.435	&	1.785	&	0.722	&	--	&	--	&	0.89	&	--	&	--	\\
J1318.7-1232	&	PMN	J1318-1235	&	BCU	II	&	13.45	&	2.348	&	0.744	&	--	&	--	&	0.00	&	--	&	--	\\
J0836.3+2143	&	MG2	J083615+2138	&	BCU	II	&	12.585	&	2.566	&	0.809	&	--	&	--	&	-0.72	&	--	&	--	\\
J1154.0-3243	&	PKS	1151-324	&	BCU	II	&	13.2	&	2.053	&	0.759	&	--	&	--	&	0.35	&	--	&	--	\\
J1825.2-5230	&	PKS	1821-525	&	BCU	II	&	13.32	&	2.017	&	0.766	&	--	&	--	&	0.34	&	--	&	--	\\
J1155.4-3417	&	NVSS	J115520-341718	&	BCU	II	&	15.8	&	1.335	&	0.731	&	--	&	--	&	0.86	&	--	&	--	\\
J0241.3+6542	&	TXS	0237+655	&	BCU	II	&	15.5	&	2.080	&	0.756	&	0.613	&	--	&	0.32	&	0.23	&	--	\\
J1757.1+1533	&	87GB	175437.6+153548	&	BCU	II	&	12.83	&	2.045	&	0.787	&	--	&	--	&	0.13	&	--	&	--	\\
J1759.1-4822	&	PMN	J1758-4820	&	BCU	II	&	13.25	&	2.296	&	0.764	&	--	&	--	&	-0.06	&	--	&	--	\\
J1539.8-1128	&	PMN	J1539-1128	&	BCU	II	&	16.35	&	2.085	&	0.757	&	0.536	&	0.871	&	0.32	&	0.46	&	0.25	\\
J2141.6-6412	&	PMN	J2141-6411	&	BCU	II	&	13.852	&	2.495	&	0.775	&	--	&	--	&	-0.41	&	--	&	--	\\
J0028.6+7507	&	GB6	J0028+7506	&	BCU	II	&	14.23	&	2.341	&	0.763	&	--	&	--	&	-0.11	&	--	&	--	\\
J1844.3+1547	&	NVSS	J184425+154646	&	BCU	II	&	14.708	&	2.028	&	0.720	&	--	&	--	&	0.67	&	--	&	--	&B \\
J1820.3+3625	&	NVSS	J182021+362343	&	BCU	II	&	16.085	&	1.777	&	0.710	&	0.539	&	0.883	&	0.92	&	0.77	&	0.76	 \\
J1200.8+1228	&	GB6	J1200+1230	&	BCU	II	&	13.53	&	2.248	&	0.750	&	--	&	--	&	0.11	&	--	&	--	&B \\
J1200.9+2010	&	TXS	1158+204	&	BCU	II	&	12.69	&	2.524	&	0.799	&	--	&	--	&	-0.62	&	--	&	--	\\
J1819.1+4259	&	NVSS	J181927+425800	&	BCU	II	&	13.81	&	2.512	&	0.744	&	--	&	--	&	-0.18	&	--	&	--	\\
J1203.5-3925	&	PMN	J1203-3926	&	BCU	II	&	15.85	&	1.639	&	0.748	&	0.573	&	0.884	&	0.77	&	0.74	&	0.35	\\
J1307.6-4300	&	1RXS	J130737.8-425940	&	BCU	II	&	15.497	&	1.837	&	0.681	&	0.499	&	1.050	&	0.89	&	0.84	&	 0.80	\\
J0506.9-5435	&	1ES	0505-546	&	BCU	II	&	16.14	&	1.603	&	0.685	&	0.414	&	0.756	&	0.98	&	0.98	&	0.85	\\
J0021.6-6835	&	PKS	0021-686	&	BCU	II	&	13.44	&	2.652	&	0.883	&	0.746	&	1.144	&	-0.94	&	-0.85	&	-0.93	\\
J1819.1+2134	&	MG2	J181902+2132	&	BCU	II	&	14.985	&	2.251	&	0.763	&	--	&	--	&	0.01	&	--	&	--	&B \\
J1816.9-4944	&	PMN	J1816-4943	&	BCU	II	&	13.04	&	1.944	&	0.796	&	--	&	--	&	0.19	&	--	&	--	\\
J1304.9-2109	&	PKS	B1302-208	&	BCU	II	&	14.055	&	2.148	&	0.830	&	--	&	--	&	-0.30	&	--	&	--	\\
J1304.2-2411	&	PMN	J1304-2412	&	BCU	II	&	14.49	&	1.957	&	0.734	&	--	&	--	&	0.66	&	--	&	--	\\
J2156.0+1818	&	RX	J2156.0+1818	&	BCU	II	&	14.864	&	1.914	&	0.725	&	0.507	&	0.847	&	0.78	&	0.75	&	0.66 &B 	 \\
J1942.7+1033	&	1RXS	J194246.3+103339	&	BCU	II	&	15.435	&	1.818	&	0.703	&	0.537	&	--	&	0.91	&	0.76	&	--	 &B  \\
J1300.2+1416	&	NVSS	J130041+141728	&	BCU	II	&	13.05	&	2.855	&	0.789	&	--	&	--	&	-0.70	&	--	&	--	\\
J0426.6+0459	&	4C	4.15	&	BCU	II	&	14.2	&	2.555	&	0.849	&	--	&	--	&	-0.91	&	--	&	--	\\
J1259.8-3749	&	NVSS	J125949-374856	&	BCU	II	&	14.626	&	2.242	&	0.722	&	--	&	--	&	0.32	&	--	&	--	&B \\
J2000.1+4212	&	MG4	J195957+4213	&	BCU	II	&	12.55	&	2.468	&	0.801	&	--	&	--	&	-0.60	&	--	&	--	\\
J0456.3+2702	&	MG2	J045613+2702	&	BCU	II	&	13.285	&	2.460	&	0.762	&	--	&	--	&	-0.27	&	--	&	--	\\
J2200.9-2412	&	NVSS	J220036-241428	&	BCU	II	&	13.852	&	2.454	&	0.755	&	--	&	--	&	-0.20	&	--	&	--	\\
J0829.6-1137	&	NVSS	J082939-114103	&	BCU	II	&	14.16	&	1.890	&	0.749	&	--	&	--	&	0.63	&	--	&	--	\\
J1807.8+6427	&	7C	1807+6428	&	BCU	II	&	14.437	&	2.092	&	0.770	&	--	&	--	&	0.20	&	--	&	--	\\
J2018.5+3851	&	TXS	2016+386	&	BCU	II	&	13.508	&	2.229	&	0.757	&	--	&	--	&	0.08	&	--	&	--	\\
J2056.7+4938	&	RGB	J2056+496	&	BCU	II	&	15.742	&	1.783	&	0.737	&	0.513	&	--	&	0.80	&	0.85	&	--	\\
J2212.3-7039	&	PMN	J2211-7039	&	BCU	II	&	15.03	&	2.759	&	0.781	&	--	&	--	&	-0.61	&	--	&	--	\\
J2212.6+2801	&	MG3	J221240+2759	&	BCU	II	&	13.88	&	1.790	&	0.767	&	--	&	--	&	0.56	&	--	&	--	\\
J1251.0-0203	&	TXS	1248-017	&	BCU	II	&	13.272	&	2.386	&	0.784	&	--	&	--	&	-0.34	&	--	&	--	\\
J1225.7-7314	&	PMN	J1225-7313	&	BCU	II	&	14.825	&	2.309	&	0.803	&	--	&	--	&	-0.40	&	--	&	--	\\
J2220.3+2812	&	RX	J2220.4+2814	&	BCU	II	&	15.55	&	1.833	&	0.752	&	0.574	&	1.302	&	0.64	&	0.63	&	0.23	\\
J1244.3-4955	&	SUMSS	J124422-495422	&	BCU	II	&	14.726	&	2.188	&	0.773	&	--	&	--	&	0.03	&	--	&	--	\\
J1243.9-0217	&	PMN	J1243-0218	&	BCU	II	&	12.83	&	2.186	&	0.771	&	--	&	--	&	0.05	&	--	&	--	\\
J0440.3+1444	&	TXS	0437+145	&	BCU	II	&	13.04	&	2.395	&	0.785	&	--	&	--	&	-0.37	&	--	&	--	\\
J0439.9-1859	&	PMN	J0439-1900	&	BCU	II	&	15.056	&	1.919	&	0.740	&	--	&	--	&	0.68	&	--	&	--	&B \\
J0439.6-3159	&	1RXS	J043931.4-320045	&	BCU	II	&	15.315	&	1.771	&	0.701	&	0.490	&	0.708	&	0.95	&	0.91	&	 0.76	\\
J1238.2-1958	&	PMN	J1238-1959	&	BCU	II	&	14.075	&	2.349	&	0.769	&	0.654	&	1.159	&	-0.18	&	-0.26	&	0.03	 &B \\
J2230.5-7817	&	PKS	2225-785	&	BCU	II	&	14.985	&	2.508	&	0.823	&	--	&	--	&	-0.78	&	--	&	--	\\
J2347.9+5436	&	NVSS	J234753+543627	&	BCU	II	&	16.4	&	1.733	&	0.717	&	0.443	&	--	&	0.92	&	0.96	&	--	\\
J1136.1-7411	&	PKS	1133-739	&	BCU	II	&	13.04	&	2.484	&	0.839	&	--	&	--	&	-0.84	&	--	&	--	\\
J0434.6+0921	&	TXS	0431+092	&	BCU	II	&	14.655	&	2.115	&	0.766	&	--	&	--	&	0.21	&	--	&	--	\\
J2232.9-2021	&	1RXS	J223249.5-202232	&	BCU	II	&	16.58	&	2.081	&	0.710	&	0.492	&	0.931	&	0.64	&	0.56	&	 0.75	&B \\
J0433.7-6028	&	PKS	0432-606	&	BCU	II	&	13.46	&	2.509	&	0.806	&	0.801	&	1.720	&	-0.65	&	-0.88	&	-0.21	 &Q \\
J2233.5-1235	&	PKS	2231-127	&	BCU	II	&	14.755	&	2.373	&	0.838	&	--	&	--	&	-0.68	&	--	&	--	\\
J0433.1+3228	&	NVSS J043307+322840	&	BCU	II	&	16.085	&	1.968	&	0.703	&	0.494	&	0.803	&	0.79	&	0.72	&	0.83	 &B  \\
J0431.6+7403	&	GB6	J0431+7403	&	BCU	II	&	15.62	&	1.988	&	0.717	&	0.573	&	0.895	&	0.74	&	0.49	&	0.70	\\
J0430.5+1655	&	MG1	J043022+1655	&	BCU	II	&	14.72	&	2.402	&	0.733	&	--	&	--	&	0.02	&	--	&	--	\\
J2234.1-2655	&	PMN	J2234-2656	&	BCU	II	&	13.513	&	2.187	&	0.773	&	0.721	&	1.052	&	0.03	&	-0.35	&	-0.02	\\
J0429.8+2843	&	MG2	J042948+2843	&	BCU	II	&	14.28	&	1.963	&	0.742	&	--	&	--	&	0.61	&	--	&	--	\\
J1238.3-4543	&	PMN	J1238-4541	&	BCU	II	&	14.2	&	2.153	&	0.765	&	--	&	--	&	0.15	&	--	&	--	\\
J0427.3-3900	&	PMN	J0427-3900	&	BCU	II	&	13.72	&	2.672	&	0.770	&	--	&	--	&	-0.50	&	--	&	--	\\
J0002.2-4152	&	1RXS	J000135.5-415519	&	BCU	II	&	15.8	&	2.089	&	0.720	&	--	&	--	&	0.58	&	--	&	--	\\
J0426.3+6827	&	4C	68.05	&	BCU	II	&	13.4	&	2.378	&	0.815	&	--	&	--	&	-0.60	&	--	&	--	\\
J0505.5-1558	&	TXS	0503-160	&	BCU	II	&	13.985	&	2.102	&	0.821	&	0.769	&	1.074	&	-0.18	&	-0.37	&	-0.62	\\
J2236.2-5049	&	SUMSS	J223605-505521	&	BCU	II	&	13.2	&	2.607	&	0.769	&	--	&	--	&	-0.45	&	--	&	--	\\
J2149.6+1915	&	TXS	2147+191	&	BCU	II	&	13.145	&	2.569	&	0.782	&	--	&	--	&	-0.52	&	--	&	--	\\
J0508.2-1936	&	PMN	J0508-1936	&	BCU	II	&	13.075	&	2.375	&	0.780	&	--	&	--	&	-0.31	&	--	&	--	&Q \\
J2144.2+3132	&	MG3	J214415+3132	&	BCU	II	&	14.96	&	2.362	&	0.762	&	--	&	--	&	-0.14	&	--	&	--	\\
J2142.2-2546	&	PMN	J2142-2551	&	BCU	II	&	13.569	&	2.231	&	0.796	&	--	&	--	&	-0.21	&	--	&	--	\\
J2243.2-3933	&	NVSS	J224326-393353	&	BCU	II	&	13.215	&	2.119	&	0.763	&	--	&	--	&	0.23	&	--	&	--	\\
J0515.3-4557	&	PMN	J0514-4554	&	BCU	II	&	13.18	&	2.437	&	0.825	&	--	&	--	&	-0.73	&	--	&	--	\\
J2133.8+6648	&	NVSS	J213349+664706	&	BCU	II	&	15.8	&	2.078	&	0.702	&	--	&	--	&	0.68	&	--	&	--	\\
J2133.3+2533	&	87GB	213100.1+251534	&	BCU	II	&	14.64	&	2.010	&	0.743	&	--	&	--	&	0.53	&	--	&	--	&\\
J2132.4-5420	&	PMN	J2132-5420	&	BCU	II	&	12.69	&	2.634	&	0.764	&	--	&	--	&	-0.42	&	--	&	--	\\
J0519.5+0852	&	TXS	0516+087	&	BCU	II	&	12.62	&	2.785	&	0.780	&	--	&	--	&	-0.62	&	--	&	--	\\
J2246.2+1547	&	NVSS	J224604+154437	&	BCU	II	&	14.95	&	2.183	&	0.751	&	--	&	--	&	0.23	&	--	&	--	\\
J0003.2-5246	&	RBS	6	&	BCU	II	&	16.85	&	1.895	&	0.763	&	0.548	&	0.661	&	0.50	&	0.65	&	0.20	\\
J0003.8-1151	&	PMN	J0004-1148	&	BCU	II	&	12.515	&	2.023	&	0.830	&	--	&	--	&	-0.13	&	--	&	-- & B \\
J2126.5-3926	&	PMN	J2126-3921	&	BCU	II	&	14.265	&	2.203	&	0.778	&	--	&	--	&	-0.04	&	--	&	--	\\
J1038.9-5311	&	MRC	1036-529	&	BCU	II	&	12.235	&	2.320	&	0.816	&	--	&	--	&	-0.50	&	--	&	--	&Q \\
J2110.3+3540	&	B2	2107+35A	&	BCU	II	&	14.048	&	2.645	&	0.862	&	0.629	&	--	&	-0.95	&	-0.46	&	--	\\
J2251.5-4928	&	SUMSS	J225128-492912	&	BCU	II	&	14.23	&	1.967	&	0.719	&	--	&	--	&	0.75	&	--	&	--	\\
J0529.1+0933	&	GB6	J0529+0934	&	BCU	II	&	16.456	&	2.317	&	0.722	&	0.430	&	0.414	&	0.21	&	0.36	&	0.46	\\
J2119.2-3313	&	PMN	J2118-3316	&	BCU	II	&	12.69	&	2.352	&	0.764	&	--	&	--	&	-0.14	&	--	&	--	\\
J0357.1+2325	&	MG3	J035721+2319	&	BCU	II	&	12.95	&	2.411	&	0.799	&	--	&	--	&	-0.51	&	--	&	--	\\
J2108.0+3654	&	TXS	2106+367	&	BCU	II	&	14.86	&	1.934	&	0.751	&	--	&	--	&	0.57	&	--	&	--	&B \\
J0532.0-4827	&	PMN	J0531-4827	&	BCU	II	&	13.11	&	2.031	&	0.690	&	0.757	&	--	&	0.75	&	-0.24	&	--	\\
J0533.0-3939	&	PKS	0531-397	&	BCU	II	&	13.145	&	2.488	&	0.799	&	--	&	--	&	-0.60	&	--	&	--	\\
J2114.7+3130	&	B2	2112+31	&	BCU	II	&	12.62	&	2.349	&	0.821	&	--	&	--	&	-0.59	&	--	&	--	\\
J2258.1-8248	&	PMN	J2258-8246	&	BCU	II	&	15.12	&	2.194	&	0.740	&	--	&	--	&	0.30	&	--	&	--	\\
J2112.7+0819	&	1RXS	J211242.5+081831	&	BCU	II	&	15.728	&	1.806	&	0.699	&	0.469	&	--	&	0.92	&	0.91	&	--	\\
J0538.4-3909	&	NVSS	J053810-390844	&	BCU	II	&	14.42	&	2.041	&	0.731	&	0.558	&	0.943	&	0.59	&	0.47	&	0.54	 \\
J2109.1-6638	&	PKS	2104-668	&	BCU	II	&	13.967	&	2.006	&	0.785	&	0.659	&	0.935	&	0.21	&	0.17	&	-0.19	 &B \\
J2305.3-4219	&	SUMSS	J230512-421859	&	BCU	II	&	13.92	&	2.048	&	0.763	&	--	&	--	&	0.32	&	--	&	--	\\
J2104.2-0211	&	NVSS	J210421-021239	&	BCU	II	&	15.55	&	1.524	&	0.716	&	0.526	&	0.905	&	0.92	&	0.85	&	0.69 &B 	 \\
J0553.5-2036	&	NVSS	J055333-203417	&	BCU	II	&	15	&	1.985	&	0.777	&	0.673	&	0.998	&	0.28	&	0.14	&	-0.08	\\
J0841.3-3554	&	NVSS	J084121-355506	&	BCU	II	&	15.956	&	1.764	&	0.705	&	--	&	--	&	0.94	&	--	&	--	\\
J2103.9-6233	&	PMN	J2103-6232	&	BCU	II	&	14.864	&	1.975	&	0.723	&	0.543	&	0.887	&	0.72	&	0.58	&	0.65	\\
J0342.6-3006	&	PKS	0340-302	&	BCU	II	&	12.68	&	1.846	&	0.798	&	--	&	--	&	0.26	&	--	&	--	\\
J2309.6-3633	&	1RXS	J230940.6-363241	&	BCU	II	&	15.81	&	1.854	&	0.755	&	0.603	&	--	&	0.60	&	0.51	&	--	\\
J1223.3-3028	&	NVSS	J122337-303246	&	BCU	II	&	15.95	&	1.887	&	0.697	&	--	&	--	&	0.87	&	--	&	--	\\
J0602.8-4016	&	SUMSS	J060251-401845	&	BCU	II	&	15	&	1.923	&	0.725	&	0.643	&	1.253	&	0.77	&	0.32	&	0.49	\\
J1254.1-2203	&	NVSS	J125422-220413	&	BCU	II	&	14.34	&	2.296	&	0.728	&	--	&	--	&	0.20	&	--	&	--	\\
J0338.5+1303	&	RX	J0338.4+1302	&	BCU	II	&	15.645	&	1.695	&	0.678	&	--	&	--	&	0.96	&	--	&	--	\\
J0606.4-4729	&	ESO	254-G017	&	BCU	II	&	15.05	&	2.327	&	0.813	&	0.609	&	2.084	&	-0.49	&	-0.07	&	-0.19	\\
J2049.7+1002	&	PKS	2047+098	&	BCU	II	&	12.06	&	2.403	&	0.789	&	--	&	--	&	-0.41	&	--	&	--	\\
J2316.8-5209	&	SUMSS	J231701-521003	&	BCU	II	&	14.52	&	1.735	&	0.734	&	--	&	--	&	0.84	&	--	&	--	\\
J2317.3-4534	&	1RXS	J231733.0-453348	&	BCU	II	&	15.7	&	2.186	&	0.724	&	0.586	&	0.901	&	0.40	&	0.19	&	 0.62	& B \\
J2318.6+1912	&	TXS	2315+189	&	BCU	II	&	13.92	&	2.741	&	0.824	&	--	&	--	&	-0.88	&	--	&	--	\\
J0030.7-0209	&	PKS	B0027-024	&	BCU	II	&	12.576	&	2.378	&	0.789	&	--	&	--	&	-0.38	&	--	&	--	\\
J2321.2-6439	&	PMN	J2321-6438	&	BCU	II	&	14.72	&	2.401	&	0.806	&	--	&	--	&	-0.56	&	--	&	--	\\
J2036.6-3325	&	1RXS	J203650.9-332817	&	BCU	II	&	16.364	&	1.305	&	0.676	&	0.408	&	--	&	0.99	&	0.97	&	--	 &B  \\
J2322.9-4917	&	SUMSS	J232254-491629	&	BCU	II	&	15.65	&	1.957	&	0.717	&	--	&	--	&	0.77	&	--	&	--	\\
J0729.5-3127	&	NVSS	J072922-313128	&	BCU	II	&	13.133	&	2.654	&	0.759	&	--	&	--	&	-0.39	&	--	&	--	\\
J0333.4+4003	&	B3	0330+399	&	BCU	II	&	14.3	&	2.238	&	0.762	&	--	&	--	&	0.04	&	--	&	--	\\
J0331.3-6155	&	PMN	J0331-6155	&	BCU	II	&	15.5	&	2.076	&	0.795	&	0.674	&	1.085	&	0.03	&	0.02	&	-0.32	\\
J2026.3+7644	&	1RXS	J202633.4+764432	&	BCU	II	&	16.262	&	1.839	&	0.692	&	0.447	&	0.618	&	0.90	&	0.90	&	 0.75	\\
J0326.0-1842	&	PMN	J0325-1843	&	BCU	II	&	14.405	&	2.205	&	0.792	&	--	&	--	&	-0.15	&	--	&	--	\\
J0630.3+6906	&	GB6	J0629+6900	&	BCU	II	&	15	&	2.393	&	0.772	&	--	&	--	&	-0.27	&	--	&	--	\\
J2017.6-4110	&	1RXS	J201731.2-411452	&	BCU	II	&	16.05	&	2.160	&	0.792	&	--	&	--	&	-0.08	&	--	&	--	\\
J0643.4-5358	&	PMN	J0643-5358	&	BCU	II	&	12.97	&	2.444	&	0.765	&	--	&	--	&	-0.27	&	--	&	--	\\
J0644.3-6713	&	PKS	0644-671	&	BCU	II	&	13.7	&	2.095	&	0.725	&	--	&	--	&	0.55	&	--	&	--	\\
J0644.6-2853	&	1RXS	J064444.2-285120	&	BCU	II	&	16.2	&	2.111	&	0.759	&	0.524	&	0.707	&	0.27	&	0.45	&	 0.24	\\
J2328.4-4034	&	PKS	2325-408	&	BCU	II	&	13.25	&	2.309	&	0.761	&	--	&	--	&	-0.05	&	--	&	--	&Q \\
J0647.0-5134	&	1ES	0646-515	&	BCU	II	&	16.45	&	2.189	&	0.768	&	0.456	&	0.689	&	0.08	&	0.48	&	0.15	\\
J0647.1-4415	&	SUMSS	J064648-441929	&	BCU	II	&	14.055	&	2.345	&	0.771	&	--	&	--	&	-0.20	&	--	&	--	\\
J1159.6-0723	&	PMN	J1159-0723	&	BCU	II	&	13.95	&	2.104	&	0.753	&	--	&	--	&	0.32	&	--	&	--	\\
J0318.7+2134	&	MG3	J031849+2135	&	BCU	II	&	14.58	&	1.837	&	0.723	&	--	&	--	&	0.86	&	--	&	--	\\
J0654.5+0926	&	RX	J0654.3+0925	&	BCU	II	&	15.35	&	2.666	&	0.766	&	0.526	&	--	&	-0.45	&	-0.19	&	--	\\
J2014.9+1623	&	4C	16.67	&	BCU	II	&	13.808	&	2.410	&	0.825	&	0.740	&	0.961	&	-0.70	&	-0.69	&	-0.65	\\
J2338.7-7401	&	1RXS	J233919.8-740439	&	BCU	II	&	16.195	&	1.888	&	0.733	&	0.564	&	1.152	&	0.76	&	0.61	&	 0.44	\\
J0652.0-4808	&	1RXS	J065201.0-480858	&	BCU	II	&	16.2	&	2.044	&	0.767	&	0.587	&	0.811	&	0.31	&	0.38	&	 0.14	\\
J0653.6+2817	&	GB6	J0653+2816	&	BCU	II	&	14.195	&	2.250	&	0.729	&	--	&	--	&	0.26	&	--	&	--	&\\
J2014.5+0648	&	NVSS	J201431+064849	&	BCU	II	&	15.488	&	1.915	&	0.691	&	0.544	&	1.125	&	0.85	&	0.66	&	0.71	 &\\
J2344.4+0549	&	1RXS	J234354.4+054713	&	BCU	II	&	14.759	&	2.193	&	0.726	&	--	&	--	&	0.38	&	--	&	--	\\
J2346.7+0705	&	TXS	2344+068	&	BCU	II	&	14.755	&	1.779	&	0.765	&	0.721	&	1.371	&	0.58	&	0.19	&	0.07	 &B \\
J2348.4-5100	&	SUMSS	J234852-510311	&	BCU	II	&	13.985	&	2.306	&	0.757	&	--	&	--	&	-0.01	&	--	&	--	\\
J0310.4-5015	&	1RXS	J031036.0-501615	&	BCU	II	&	16.25	&	1.754	&	0.699	&	0.593	&	1.104	&	0.96	&	0.61	&	 0.68	\\
J0706.1-4849	&	PMN	J0705-4847	&	BCU	II	&	12.795	&	2.412	&	0.785	&	--	&	--	&	-0.40	&	--	&	--	\\
J2007.7-7728	&	PKS	2000-776	&	BCU	II	&	13.04	&	2.683	&	0.808	&	--	&	--	&	-0.78	&	--	&	--	\\
J0708.9+2239	&	GB6	J0708+2241	&	BCU	II	&	15.15	&	2.076	&	0.736	&	0.571	&	1.014	&	0.51	&	0.38	&	0.47	 &B \\
J2002.7+6303	&	1RXS	J200245.4+630226	&	BCU	II	&	13.655	&	2.127	&	0.714	&	0.479	&	--	&	0.55	&	0.52	&	--	\\
J0305.2-1607	&	PKS	0302-16	&	BCU	II	&	15.57	&	1.688	&	0.840	&	--	&	--	&	0.15	&	--	&	--	\\
J1959.8-4725	&	SUMSS	J195945-472519	&	BCU	II	&	15.355	&	1.524	&	0.665	&	0.560	&	1.186	&	0.99	&	0.79	&	0.76	 &B \\
J0720.0-4010	&	1RXS	J071939.2-401153	&	BCU	II	&	15.8	&	2.228	&	0.755	&	0.541	&	0.888	&	0.11	&	0.25	&	 0.25	&B \\
J1955.0-1605	&	1RXS	J195500.6-160328	&	BCU	II	&	15.943	&	2.047	&	0.705	&	0.506	&	0.893	&	0.71	&	0.58	&	 0.79	&B \\
J0303.0+3150	&	B2	0259+31	&	BCU	II	&	13.88	&	2.315	&	0.828	&	--	&	--	&	-0.56	&	--	&	--	\\
J1954.9-5640	&	1RXS	J195503.1-564031	&	BCU	II	&	15.755	&	1.878	&	0.682	&	0.452	&	0.936	&	0.87	&	0.87	&	 0.86	\\
J0301.8-7157	&	PKS	0301-721	&	BCU	II	&	13.67	&	2.766	&	0.857	&	--	&	--	&	-0.97	&	--	&	--	&Q \\
J0301.8-2721	&	NVSS	J030158-272754	&	BCU	II	&	13.985	&	2.158	&	0.772	&	--	&	--	&	0.09	&	--	&	--	\\
J0301.4-1652	&	PMN	J0301-1652	&	BCU	II	&	13.72	&	2.151	&	0.795	&	--	&	--	&	-0.09	&	--	&	--	\\
J2358.3-2853	&	PMN	J2358-2853	&	BCU	II	&	13.495	&	2.414	&	0.807	&	--	&	--	&	-0.58	&	--	&	--	\\
J1256.7+5328	&	TXS	1254+538	&	BCU	II	&	13.25	&	2.639	&	0.809	&	--	&	--	&	-0.77	&	--	&	--	\\
J1941.8+7218	&	87GB	194202.1+721428	&	BCU	II	&	12.94	&	2.544	&	0.796	&	--	&	--	&	-0.61	&	--	&	--	\\
J1218.8-4827	&	PMN	J1219-4826	&	BCU	II	&	14.113	&	2.336	&	0.751	&	--	&	--	&	-0.02	&	--	&	--	\\
J0255.8+0532	&	PMN	J0255+0533	&	BCU	II	&	13.705	&	2.070	&	0.775	&	--	&	--	&	0.18	&	--	&	--	&B \\
J0253.5+3216	&	MG3	J025334+3217	&	BCU	II	&	12.8	&	2.052	&	0.748	&	--	&	--	&	0.43	&	--	&	--	&Q \\
J0012.4+7040	&	TXS	0008+704	&	BCU	II	&	13.075	&	2.484	&	0.836	&	--	&	--	&	-0.83	&	--	&	--	\\
J0014.6+6119	&	4C	60.01	&	BCU	II	&	13.113	&	1.887	&	0.859	&	--	&	--	&	-0.13	&	--	&	--	\\
J0748.5+7910	&	JVAS	J0750+7909	&	BCU	II	&	12.9	&	2.344	&	0.815	&	--	&	--	&	-0.53	&	--	&	--	\\
J0015.7+5552	&	GB6	J0015+5551	&	BCU	II	&	15.791	&	2.115	&	0.763	&	0.501	&	--	&	0.24	&	0.50	&	--	&B \\
J0216.1-7016	&	PMN	J0215-7014	&	BCU	II	&	12.76	&	2.565	&	0.778	&	--	&	--	&	-0.49	&	--	&	--	\\
J1918.0+3750	&	1RXS	J191810.2+375315	&	BCU	II	&	16.35	&	2.192	&	0.711	&	0.459	&	0.755	&	0.45	&	0.47	&	 0.72	\\
J0249.1+8438	&	NVSS	J024948+843556	&	BCU	II	&	13.74	&	2.147	&	0.784	&	--	&	--	&	0.01	&	--	&	--	\\
J0047.9+5447	&	1RXS	J004754.5+544758	&	BCU	II	&	15.896	&	1.333	&	0.715	&	0.490	&	--	&	0.91	&	0.90	&	--	\\
J1913.5-3631	&	PMN	J1913-3630	&	BCU	II	&	13.5	&	2.162	&	0.762	&	--	&	--	&	0.17	&	--	&	--	\\
J1912.6-1223	&	TXS	1909-124	&	BCU	II	&	13	&	2.492	&	0.759	&	--	&	--	&	-0.27	&	--	&	--	\\
J1911.4-1908	&	PMN	J1911-1908	&	BCU	II	&	15.95	&	1.770	&	0.784	&	--	&	--	&	0.43	&	--	&	--	\\
J1904.5+3627	&	MG2	J190411+3627	&	BCU	II	&	16.335	&	2.098	&	0.768	&	0.551	&	1.382	&	0.20	&	0.40	&	0.05	\\
J0017.2-0643	&	PMN	J0017-0650	&	BCU	II	&	13.67	&	2.116	&	0.770	&	--	&	--	&	0.17	&	--	&	--	\\
J1858.4-2509	&	PMN	J1858-2511	&	BCU	II	&	12.55	&	2.288	&	0.761	&	--	&	--	&	-0.02	&	--	&	--	\\
J0137.8+5813	&	1RXS	J013748.0+581422	&	BCU	II	&	16.58	&	2.057	&	0.753	&	0.512	&	--	&	0.39	&	0.55	&	--	\\
J0804.4+0418	&	MG1	J080357+0420	&	BCU	II	&	12.875	&	2.566	&	0.834	&	--	&	--	&	-0.88	&	--	&	--	\\
J1949.0+1312	&	87GB	194635.4+130713	&	BCU	II	&	15.45	&	2.162	&	0.764	&	--	&	--	&	0.15	&	--	&	--	\\
J0805.0-0622	&	1RXS	J080458.3-062432	&	BCU	II	&	16.25	&	1.895	&	0.706	&	0.464	&	0.732	&	0.85	&	0.85	&	 0.75	\\
J0807.1+7744	&	NVSS	J080637+774607	&	BCU	II	&	12.527	&	2.436	&	0.812	&	--	&	--	&	-0.65	&	--	&	--	\\
J0232.9+2606	&	B2	0230+25	&	BCU	II	&	14.6	&	2.086	&	0.782	&	--	&	--	&	0.12	&	--	&	--	\\
J1841.2+2910	&	MG3	J184126+2910	&	BCU	II	&	16.195	&	1.567	&	0.737	&	0.476	&	0.698	&	0.84	&	0.95	&	0.49	\\
J0223.3+6820	&	NVSS	J022304+682154	&	BCU	II	&	15.8	&	1.915	&	0.702	&	--	&	--	&	0.84	&	--	&	--	\\
J1830.0-4439	&	PMN	J1830-4441	&	BCU	II	&	12.62	&	2.217	&	0.778	&	--	&	--	&	-0.06	&	--	&	--	\\
J0813.3+6509	&	GB6	J0812+6508	&	BCU	II	&	16.25	&	2.197	&	0.752	&	--	&	--	&	0.20	&	--	&	--	&B \\
J0228.7-3106	&	PMN	J0228-3102	&	BCU	II	&	14.2	&	2.140	&	0.791	&	0.709	&	0.971	&	-0.04	&	-0.22	&	-0.26	\\
J1340.6-0408	&	NVSS	J134042-041006	&	BCU	II	&	15.344	&	1.981	&	0.724	&	--	&	--	&	0.70	&	--	&	--	&B \\
J0228.0+2248	&	NVSS	J022744+224834	&	BCU	II	&	13.39	&	2.121	&	0.735	&	--	&	--	&	0.45	&	--	&	--	\\
J0250.6+5630	&	NVSS	J025047+562935	&	BCU	II	&	16.138	&	1.990	&	0.717	&	0.534	&	--	&	0.74	&	0.59	&	--	\\
J1933.4+0727	&	1RXS	J193320.3+072616	&	BCU	II	&	15.98	&	1.743	&	0.749	&	0.555	&	--	&	0.73	&	0.75	&	--	\\
J0302.0+5335	&	GB6	J0302+5331	&	BCU	II	&	15.988	&	2.378	&	0.790	&	--	&	--	&	-0.39	&	--	&	--	\\
J0225.2-2602	&	PMN	J0225-2603	&	BCU	II	&	13.72	&	2.663	&	0.779	&	--	&	--	&	-0.55	&	--	&	--	\\
J0224.1-7941	&	PMN	J0223-7940	&	BCU	II	&	15.8	&	2.229	&	0.758	&	--	&	--	&	0.08	&	--	&	--	\\
J0019.1-5645	&	PMN	J0019-5641	&	BCU	II	&	12.83	&	2.391	&	0.775	&	--	&	--	&	-0.29	&	--	&	--	\\
J0304.9+6817	&	TXS	0259+681	&	BCU	II	&	12.725	&	2.844	&	0.846	&	--	&	--	&	-0.95	&	--	&	--	\\
J0332.0+6308	&	GB6	J0331+6307	&	BCU	II	&	14.15	&	2.331	&	0.729	&	--	&	--	&	0.14	&	--	&	--	\\
J1757.4+6536	&	7C	1757+6536	&	BCU	II	&	14.195	&	2.317	&	0.768	&	--	&	--	&	-0.13	&	--	&	--	\\
J0219.0+2440	&	87GB	021610.9+243205	&	BCU	II	&	15.8	&	1.857	&	0.747	&	--	&	--	&	0.68	&	--	&	--	&B \\
J0218.9+3642	&	MG3	J021846+3641	&	BCU	II	&	13.12	&	2.576	&	0.765	&	--	&	--	&	-0.39	&	--	&	--	\\
J0352.9+5655	&	GB6	J0353+5654	&	BCU	II	&	16.315	&	1.833	&	0.734	&	--	&	--	&	0.80	&	--	&	--	&B \\
J1747.1+0139	&	PMN	J1746+0141	&	BCU	II	&	12.9	&	2.643	&	0.763	&	--	&	--	&	-0.42	&	--	&	--	\\
J0842.0-6055	&	PMN	J0842-6053	&	BCU	II	&	13.355	&	2.328	&	0.810	&	--	&	--	&	-0.47	&	--	&	--	\\
J0425.2+6319	&	1RXS	J042523.0+632016	&	BCU	II	&	16.05	&	1.964	&	0.712	&	0.502	&	--	&	0.78	&	0.71	&	--	\\
J0444.5+3425	&	B2	0441+34	&	BCU	II	&	13.005	&	2.183	&	0.793	&	--	&	--	&	-0.12	&	--	&	--	\\
J0216.6-1019	&	PMN	J0216-1017	&	BCU	II	&	12.655	&	2.329	&	0.816	&	--	&	--	&	-0.51	&	--	&	--	\\
J1106.4-3643	&	PMN	J1106-3647	&	BCU	II	&	13.81	&	2.292	&	0.737	&	--	&	--	&	0.13	&	--	&	--	\\
J0214.7-5823	&	PMN	J0214-5822	&	BCU	II	&	13.705	&	2.570	&	0.807	&	--	&	--	&	-0.71	&	--	&	--	\\
J0213.1-2720	&	PMN	J0212-2719	&	BCU	II	&	13.81	&	2.089	&	0.770	&	--	&	--	&	0.20	&	--	&	--	\\
J0501.8+3046	&	1RXS	J050140.8+304831	&	BCU	II	&	16.1	&	2.124	&	0.729	&	0.502	&	--	&	0.48	&	0.48	&	--	\\
J0858.1-1951	&	PKS	0855-19	&	BCU	II	&	13.502	&	2.463	&	0.840	&	0.765	&	0.859	&	-0.82	&	-0.79	&	-0.69	\\
J0211.2-0649	&	NVSS	J021116-064422	&	BCU	II	&	14.6	&	2.099	&	0.735	&	--	&	--	&	0.49	&	--	&	--	\\
J0503.4+4522	&	1RXS	J050339.8+451715	&	BCU	II	&	15.645	&	2.360	&	0.723	&	0.492	&	--	&	0.14	&	0.18	&	--	\\
J1208.2-7810	&	PKS	1205-778	&	BCU	II	&	14.03	&	2.146	&	0.802	&	--	&	--	&	-0.12	&	--	&	--	\\
J0904.3+4240	&	S4	0900+42	&	BCU	II	&	12.572	&	2.476	&	0.862	&	--	&	--	&	-0.84	&	--	&	--	&Q \\
J0512.9+4038	&	B3	0509+406	&	BCU	II	&	13.635	&	2.100	&	0.819	&	--	&	--	&	-0.16	&	--	&	--	\\
J1656.8-2010	&	1RXS	J165655.0-201049	&	BCU	II	&	16.065	&	1.961	&	0.707	&	0.498	&	0.655	&	0.79	&	0.72	&	 0.69	&B \\
J1656.0+2044	&	MG2	J165546+2043	&	BCU	II	&	12.27	&	2.493	&	0.721	&	--	&	--	&	-0.02	&	--	&	--	\\
J1207.6-2232	&	NVSS	J120738-223250	&	BCU	II	&	12.62	&	2.575	&	0.767	&	--	&	--	&	-0.41	&	--	&	--	\\
J0956.7-6441	&	AT20G	J095612-643928	&	BCU	II	&	13.285	&	2.536	&	0.770	&	--	&	--	&	-0.40	&	--	&	--	\\
J1647.1-6438	&	PMN	J1647-6437	&	BCU	II	&	13.495	&	2.189	&	0.819	&	--	&	--	&	-0.30	&	--	&	--	\\
J1924.9+2817	&	NVSS	J192502+281542	&	BCU	II	&	15.85	&	1.884	&	0.748	&	0.525	&	--	&	0.64	&	0.74	&	--	\\
J1643.6-0642	&	NVSS	J164328-064619	&	BCU	II	&	17	&	2.071	&	0.713	&	0.532	&	1.095	&	0.64	&	0.49	&	0.61	\\
J0204.2+2420	&	B2	0201+24	&	BCU	II	&	14.446	&	1.792	&	0.793	&	--	&	--	&	0.35	&	--	&	--	\\
J1912.0-0804	&	PMN	J1912-0804	&	BCU	II	&	15.05	&	2.295	&	0.799	&	0.716	&	--	&	-0.34	&	-0.49	&	--	\\
J0915.0+5844	&	SDSS	J091608.57+584434.0	&	BCU	II	&	13.92	&	2.482	&	0.868	&	--	&	--	&	-0.84	&	--	&	--	\\
J0620.4+2644	&	RX	J0620.6+2644	&	BCU	II	&	16.085	&	1.650	&	0.758	&	0.482	&	--	&	0.70	&	0.95	&	--	\\
J0203.1-0227	&	RX	J0202.9-0223	&	BCU	II	&	16.4	&	2.313	&	0.777	&	0.595	&	--	&	-0.21	&	0.00	&	--	\\
J0622.9+3326	&	B2	0619+33	&	BCU	II	&	14.05	&	2.095	&	0.709	&	--	&	--	&	0.62	&	--	&	--	\\
J0623.3+3043	&	GB6	J0623+3045	&	BCU	II	&	14.79	&	1.893	&	0.745	&	--	&	--	&	0.66	&	--	&	--	\\
J0200.9-6635	&	PMN	J0201-6638	&	BCU	II	&	12.515	&	2.331	&	0.800	&	0.732	&	0.812	&	-0.41	&	-0.60	&	-0.30	\\
J0631.2+2019	&	TXS	0628+203	&	BCU	II	&	15	&	2.460	&	0.802	&	--	&	--	&	-0.59	&	--	&	--	\\
J0640.0-1252	&	TXS	0637-128	&	BCU	II	&	16.05	&	1.512	&	0.777	&	0.515	&	--	&	0.61	&	0.87	&	--	\\
J1910.8+2855	&	1RXS	J191053.2+285622	&	BCU	II	&	16.91	&	1.464	&	0.674	&	0.378	&	--	&	0.98	&	0.99	&	--	\\
J1908.8-0130	&	NVSS	J190836-012642	&	BCU	II	&	11.782	&	2.148	&	0.716	&	--	&	--	&	0.51	&	--	&	--	\\
J1617.3-2519	&	PMN	J1617-2537	&	BCU	II	&	12.483	&	2.591	&	0.773	&	--	&	--	&	-0.47	&	--	&	--	\\
J0156.9-4742	&	2MASS	J01564603-4744174	&	BCU	II	&	15.35	&	2.009	&	0.754	&	--	&	--	&	0.45	&	--	&	--	&B \\
J0156.3+3913	&	MG4	J015630+3913	&	BCU	II	&	13.2	&	2.495	&	0.786	&	--	&	--	&	-0.50	&	--	&	--	\\
J0650.4-1636	&	PKS	0648-16	&	BCU	II	&	11.465	&	2.433	&	0.846	&	--	&	--	&	-0.79	&	--	&	--	\\
J0650.5+2055	&	1RXS	J065033.9+205603	&	BCU	II	&	15.65	&	1.558	&	0.665	&	0.481	&	--	&	0.98	&	0.94	&	--	\\
J0747.2-3311	&	PKS	0745-330	&	BCU	II	&	13.85	&	2.309	&	0.778	&	--	&	--	&	-0.21	&	--	&	--	\\
J0658.6+0636	&	NVSS	J065844+063711	&	BCU	II	&	15	&	2.481	&	0.733	&	--	&	--	&	-0.07	&	--	&	--	\\
J0031.3+0724	&	NVSS	J003119+072456	&	BCU	II	&	15.176	&	1.824	&	0.713	&	--	&	--	&	0.89	&	--	&	--	\\
J0700.0+1709	&	TXS	0657+172	&	BCU	II	&	12.725	&	2.687	&	0.835	&	--	&	--	&	-0.93	&	--	&	--	&Q \\
J1315.4+1130	&	1RXS	J131531.9+113327	&	BCU	II	&	16.525	&	1.962	&	0.731	&	0.514	&	0.702	&	0.68	&	0.68	&	 0.55	&B \\
J0151.0+0537	&	PMN	J0151+0540	&	BCU	II	&	13.74	&	2.359	&	0.809	&	--	&	--	&	-0.52	&	--	&	--	\\
J0150.5-5447	&	PMN	J0150-5450	&	BCU	II	&	15.552	&	2.118	&	0.766	&	--	&	--	&	0.20	&	--	&	--	\\
J0700.2+1304	&	GB6	J0700+1304	&	BCU	II	&	15.425	&	1.805	&	0.756	&	--	&	--	&	0.63	&	--	&	--	&B \\
J1156.7-2250	&	NVSS	J115633-225004	&	BCU	II	&	15.4	&	1.890	&	0.713	&	--	&	--	&	0.85	&	--	&	--	\\
J0146.4-6746	&	SUMSS	J014554-674646	&	BCU	II	&	14.958	&	2.391	&	0.756	&	--	&	--	&	-0.13	&	--	&	--	\\
J1549.7-0658	&	NVSS	J154952-065907	&	BCU	II	&	17.35	&	1.924	&	0.675	&	--	&	--	&	0.84	&	--	&	--	\\
J0953.1-7657	&	1RXS	J095306.1-765755	&	BCU	II	&	14.919	&	1.912	&	0.714	&	0.537	&	0.812	&	0.82	&	0.68	&	 0.75	\\
J1549.5+1709	&	MG1	J154930+1708	&	BCU	II	&	13.425	&	1.916	&	0.771	&	--	&	--	&	0.41	&	--	&	--	&B \\
J1549.0+6309	&	SDSS	J154958.45+631021.2	&	BCU	II	&	13.432	&	2.726	&	0.803	&	--	&	--	&	-0.76	&	--	&	--	&\\
J1314.7-4237	&	MS	13121-4221	&	BCU	II	&	16.28	&	2.082	&	0.714	&	--	&	--	&	0.62	&	--	&	--	\\
J0139.9+8735	&	NVSS	J013913+873754	&	BCU	II	&	14.1	&	1.891	&	0.704	&	--	&	--	&	0.86	&	--	&	--	\\
J0043.5-0444	&	1RXS	J004333.7-044257	&	BCU	II	&	17.25	&	1.735	&	0.736	&	0.506	&	0.587	&	0.83	&	0.88	&	 0.46	&B \\
J0030.2-1646	&	1RXS	J003019.6-164723	&	BCU	II	&	15.52	&	1.647	&	0.686	&	0.529	&	1.074	&	0.97	&	0.85	&	 0.75	&B \\
J0958.6-2447	&	TXS	0956-244	&	BCU	II	&	13.915	&	2.242	&	0.790	&	--	&	--	&	-0.19	&	--	&	--	\\
J1525.2-5905	&	PMN	J1524-5903	&	BCU	II	&	12.655	&	2.787	&	0.809	&	--	&	--	&	-0.82	&	--	&	--	\\
J1508.7-4956	&	PMN	J1508-4953	&	BCU	II	&	11.78	&	2.731	&	0.829	&	0.763	&	--	&	-0.90	&	-0.87	&	--	\\
J0133.3+4324	&	B3	0129+431	&	BCU	II	&	13.48	&	2.301	&	0.796	&	--	&	--	&	-0.32	&	--	&	--	\\
J0051.2-6241	&	1RXS	J005117.7-624154	&	BCU	II	&	15.904	&	1.663	&	0.694	&	0.529	&	0.982	&	0.97	&	0.84	&	 0.82	\\
J0746.6-0706	&	PMN	J0746-0709	&	BCU	II	&	14.23	&	2.191	&	0.752	&	--	&	--	&	0.21	&	--	&	--	\\
J1419.1-5156	&	PMN	J1419-5155	&	BCU	II	&	12.55	&	2.662	&	0.835	&	--	&	--	&	-0.94	&	--	&	--	\\
J1400.7-5605	&	PMN	J1400-5605	&	BCU	II	&	12.28	&	2.497	&	0.763	&	--	&	--	&	-0.32	&	--	&	--	\\
J1823.6-3453	&	NVSS	J182338-345412	&	BCU	II	&	16.14	&	1.748	&	0.720	&	0.441	&	--	&	0.91	&	0.95	&	--	\\
J1008.9-2910	&	PMN	J1008-2912	&	BCU	II	&	12.68	&	2.391	&	0.777	&	--	&	--	&	-0.31	&	--	&	--	\\
J0804.0-3629	&	NVSS	J080405-362919	&	BCU	II	&	15.92	&	1.829	&	0.719	&	--	&	--	&	0.88	&	--	&	--	\\
J0127.2+0325	&	NVSS	J012713+032259	&	BCU	II	&	15.95	&	1.899	&	0.682	&	--	&	--	&	0.87	&	--	&	--	\\
J0816.7-2421	&	PMN	J0816-2421	&	BCU	II	&	12.34	&	2.432	&	0.781	&	--	&	--	&	-0.39	&	--	&	--	\\
J0825.8-3217	&	PKS	0823-321	&	BCU	II	&	14.03	&	2.490	&	0.801	&	--	&	--	&	-0.62	&	--	&	--	\\
J1016.1+5555	&	TXS	1012+560	&	BCU	II	&	14.125	&	2.525	&	0.797	&	--	&	--	&	-0.61	&	--	&	--	&Q \\
J1018.1+1904	&	MG1	J101810+1903	&	BCU	II	&	14.02	&	1.984	&	0.747	&	--	&	--	&	0.55	&	--	&	--	\\
J1434.6+6640	&	1RXS	J143442.0+664031	&	BCU	II	&	15.379	&	1.517	&	0.706	&	0.568	&	--	&	0.97	&	0.78	&	--	 &B  \\
J0845.1-5458	&	PMN	J0845-5458	&	BCU	II	&	13.005	&	2.295	&	0.799	&	0.776	&	--	&	-0.33	&	-0.66	&	--	&B \\
J1022.3-4234	&	PMN	J1022-4232	&	BCU	II	&	13.705	&	2.336	&	0.783	&	--	&	--	&	-0.28	&	--	&	--	\\
J0849.5-2912	&	NVSS	J084922-291149	&	BCU	II	&	14.504	&	2.118	&	0.705	&	--	&	--	&	0.60	&	--	&	--	\\
J0849.9-3540	&	PMN	J0849-3541	&	BCU	II	&	12.9	&	2.371	&	0.789	&	--	&	--	&	-0.37	&	--	&	--	\\
J1322.3+0839	&	NVSS	J132210+084231	&	BCU	II	&	13.16	&	2.253	&	0.760	&	--	&	--	&	0.02	&	--	&	--	&Q \\
J0853.0-3654	&	NVSS	J085310-365820	&	BCU	II	&	15.66	&	2.059	&	0.765	&	--	&	--	&	0.29	&	--	&	--	\\
J0858.1-3130	&	1RXS	J085802.6-313043	&	BCU	II	&	16.235	&	1.731	&	0.679	&	0.375	&	--	&	0.94	&	0.96	&	--	\\
J1026.5+7423	&	GB6	J1027+7428	&	BCU	II	&	13.53	&	2.573	&	0.811	&	--	&	--	&	-0.75	&	--	&	--	\\
J0904.8-3516	&	NVSS	J090442-351423	&	BCU	II	&	14.171	&	2.651	&	0.787	&	--	&	--	&	-0.59	&	--	&	--	\\
J1322.6-1619	&	PMN	J1322-1617	&	BCU	II	&	13.67	&	2.356	&	0.785	&	--	&	--	&	-0.32	&	--	&	--	\\
J0922.8-3959	&	PKS	0920-39	&	BCU	II	&	13.775	&	2.702	&	0.886	&	0.799	&	--	&	-0.96	&	-0.92	&	--	\\
J1322.8-0938	&	PMN	J1323-0943	&	BCU	II	&	12.6	&	2.629	&	0.803	&	--	&	--	&	-0.72	&	--	&	--	\\
J1659.7-3132	&	NVSS	J165949-313047	&	BCU	II	&	13.11	&	2.402	&	0.784	&	--	&	--	&	-0.38	&	--	&	--	\\
J1005.0-4959	&	PMN	J1006-5018	&	BCU	II	&	12.14	&	2.777	&	0.869	&	--	&	--	&	-0.99	&	--	&	--	\\
J0113.0-3554	&	PMN	J0112-3552	&	BCU	II	&	12.69	&	2.503	&	0.782	&	--	&	--	&	-0.48	&	--	&	--	\\
J1015.2-4512	&	PMN	J1014-4508	&	BCU	II	&	12.025	&	2.239	&	0.822	&	--	&	--	&	-0.40	&	--	&	--	\\
J0043.7-1117	&	1RXS	J004349.3-111612	&	BCU	II	&	15.44	&	1.594	&	0.722	&	0.575	&	1.015	&	0.90	&	0.75	&	 0.62	\\
J1047.8-6216	&	PMN	J1047-6217	&	BCU	II	&	12.2	&	2.603	&	0.822	&	--	&	--	&	-0.85	&	--	&	--	\\
J1051.5-6517	&	PKS	1049-650	&	BCU	II	&	14.03	&	2.596	&	0.781	&	--	&	--	&	-0.52	&	--	&	--	\\
J1049.8+1425	&	MG1	J104945+1429	&	BCU	II	&	13.95	&	2.332	&	0.785	&	--	&	--	&	-0.29	&	--	&	--	\\
J1052.8-3741	&	PMN	J1053-3743	&	BCU	II	&	14.475	&	1.996	&	0.756	&	--	&	--	&	0.45	&	--	&	--	\\
J1440.0-3955	&	1RXS	J143949.8-395524	&	BCU	II	&	15.728	&	1.864	&	0.719	&	0.557	&	1.244	&	0.85	&	0.66	&	 0.51	\\
J1419.5-0836	&	NVSS	J141922-083830	&	BCU	II	&	12.76	&	2.271	&	0.783	&	--	&	--	&	-0.18	&	--	&	--	\\
J0107.0-1208	&	PMN	J0107-1211	&	BCU	II	&	14.04	&	2.180	&	0.767	&	--	&	--	&	0.10	&	--	&	--	\\
J1233.9-5736	&	AT20G	J123407-573552	&	BCU	II	&	14.7	&	2.164	&	0.716	&	--	&	--	&	0.48	&	--	&	--	\\
J1424.6-6807	&	PKS	1420-679	&	BCU	II	&	12.48	&	2.536	&	0.833	&	--	&	--	&	-0.86	&	--	&	--	\\
J1342.7+0945	&	NVSS	J134240+094752	&	BCU	II	&	14.36	&	1.870	&	0.731	&	--	&	--	&	0.80	&	--	&	--	\\
J1304.3-5535	&	PMN	J1303-5540	&	BCU	II	&	12.725	&	2.696	&	0.840	&	--	&	--	&	-0.95	&	--	&	--	\\
J1308.1-6707	&	PKS	1304-668	&	BCU	II	&	14.23	&	2.450	&	0.791	&	--	&	--	&	-0.48	&	--	&	--	\\
J1323.0+2942	&	4C	29.48	&	BCU	II	&	13.4	&	2.145	&	0.820	&	0.845	&	--	&	-0.24	&	-0.55	&	--	\\
J1109.4-4815	&	PMN	J1109-4815	&	BCU	II	&	12.97	&	2.494	&	0.816	&	--	&	--	&	-0.73	&	--	&	--	\\
J1345.9-3357	&	NVSS	J134543-335643	&	BCU	II	&	14.2	&	2.466	&	0.753	&	--	&	--	&	-0.20	&	--	&	--	\\
J1328.5-4728	&	1WGA	J1328.6-4727	&	BCU	II	&	15.645	&	1.699	&	0.739	&	--	&	--	&	0.81	&	--	&	--	&B \\
J0049.4-5401	&	PMN	J0049-5402	&	BCU	II	&	15.56	&	2.143	&	0.803	&	--	&	--	&	-0.12	&	--	&	--	\\
J1711.5-5029	&	PMN	J1711-5028	&	BCU	II	&	13.39	&	2.558	&	0.778	&	--	&	--	&	-0.49	&	--	&	--	\\
J0211.7+5402	&	TXS	0207+538	&	BCU	III	&	--	&	2.691	&	0.836	&	--	&	--	&	-0.94	&	--	&	--	\\
J0039.1+4330	&	NVSS	J003907+433015	&	BCU	III	&	--	&	1.963	&	0.694	&	--	&	--	&	0.81	&	--	&	--	\\
J2108.6-8619	&	1RXS	J210959.5-861853	&	BCU	III	&	--	&	1.740	&	0.735	&	0.624	&	1.043	&	0.83	&	0.52	&	0.48	 \\
J0733.5+5153	&	NVSS	J073326+515355	&	BCU	III	&	--	&	1.741	&	0.727	&	--	&	--	&	0.89	&	--	&	--	\\
J1218.5+6912	&	NVSS	J122044+690522	&	BCU	III	&	--	&	3.019	&	0.755	&	0.433	&	0.516	&	-0.51	&	-0.21	&	0.26	\\
J0217.3+6209	&	TXS	0213+619	&	BCU	III	&	--	&	2.726	&	0.748	&	--	&	--	&	-0.34	&	--	&	--	\\
J1848.1-4230	&	PMN	J1848-4230	&	BCU	III	&	--	&	1.951	&	0.763	&	--	&	--	&	0.44	&	--	&	--	\\
J1711.6+8846	&	1RXS	J171643.8+884414	&	BCU	III	&	--	&	1.570	&	0.704	&	0.516	&	--	&	0.97	&	0.88	&	--	\\
J0223.5+6313	&	TXS	0219+628	&	BCU	III	&	--	&	2.776	&	0.760	&	--	&	--	&	-0.46	&	--	&	--	\\
J0519.3+2746	&	4C	27.15	&	BCU	III	&	--	&	2.330	&	0.858	&	--	&	--	&	-0.67	&	--	&	--	\\
J0135.0+6927	&	TXS	0130+691	&	BCU	III	&	--	&	2.557	&	0.804	&	--	&	--	&	-0.67	&	--	&	--	\\
J0244.4-8224	&	PMN	J0251-8226	&	BCU	III	&	--	&	2.679	&	0.787	&	0.608	&	0.941	&	-0.61	&	-0.43	&	-0.21	\\
J0418.0-0251	&	PKS	B0415-029	&	BCU	III	&	--	&	2.461	&	0.757	&	--	&	--	&	-0.22	&	--	&	--	\\
J0509.7-6418	&	RBS	625	&	BCU	III	&	--	&	2.000	&	0.724	&	0.489	&	--	&	0.68	&	0.68	&	--	\\
J1835.4+1349	&	TXS	1833+137	&	BCU	III	&	--	&	2.461	&	0.801	&	--	&	--	&	-0.59	&	--	&	--	&B \\
J1831.0-2714	&	PMN	J1831-2714	&	BCU	III	&	--	&	2.211	&	0.770	&	--	&	--	&	0.01	&	--	&	--	\\
J0742.4-8133	&	SUMSS	J074220-813139	&	BCU	III	&	--	&	1.464	&	0.726	&	--	&	--	&	0.89	&	--	&	--	\\
J1939.6-4925	&	SUMSS	J193946-492539	&	BCU	III	&	--	&	1.624	&	0.692	&	--	&	--	&	0.97	&	--	&	--	\\
J1741.9-2539	&	NVSS	J174154-253743	&	BCU	III	&	--	&	2.206	&	0.714	&	--	&	--	&	0.43	&	--	&	--	\\
J2213.6-4755	&	SUMSS	J221330-475426	&	BCU	III	&	--	&	1.889	&	0.737	&	--	&	--	&	0.74	&	--	&	--	\\
J0228.5+6703	&	GB6	J0229+6706	&	BCU	III	&	--	&	2.619	&	0.741	&	--	&	--	&	-0.24	&	--	&	--	\\
J1949.4-6140	&	PMN	J1949-6137	&	BCU	III	&	--	&	2.308	&	0.810	&	--	&	--	&	-0.44	&	--	&	--	\\
J0525.8-2014	&	PMN	J0525-2010	&	BCU	III	&	--	&	2.063	&	0.801	&	--	&	--	&	0.02	&	--	&	--	\\
J0358.7+0633	&	PMN	J0358+0629	&	BCU	III	&	--	&	2.633	&	0.727	&	--	&	--	&	-0.16	&	--	&	--	\\
J0723.2-0728	&	1RXS	J072259.5-073131	&	BCU	III	&	--	&	1.798	&	0.763	&	0.502	&	--	&	0.58	&	0.86	&	--	 &B \\
J2353.7-3911	&	NVSS	J235342-391442	&	BCU	III	&	--	&	2.281	&	0.714	&	--	&	--	&	0.30	&	--	&	--	\\
J2353.3-4805	&	SUMSS	J235310-480558	&	BCU	III	&	--	&	2.010	&	0.780	&	--	&	--	&	0.22	&	--	&	--	\\
J0830.3-5855	&	PMN	J0829-5856	&	BCU	III	&	--	&	2.608	&	0.750	&	--	&	--	&	-0.29	&	--	&	--	\\
J2107.7-4822	&	PMN	J2107-4827	&	BCU	III	&	--	&	2.711	&	0.778	&	--	&	--	&	-0.56	&	--	&	--	\\
J0542.2-8737	&	SUMSS	J054923-874001	&	BCU	III	&	--	&	2.039	&	0.731	&	--	&	--	&	0.59	&	--	&	--	\\
J0542.5-0907	&	PMN	J0542-0913	&	BCU	III	&	--	&	2.567	&	0.795	&	--	&	--	&	-0.61	&	--	&	--	\\
J0343.3-6443	&	PMN	J0343-6442	&	BCU	III	&	--	&	2.154	&	0.756	&	--	&	--	&	0.24	&	--	&	--	\\
J0121.7+5154	&	NVSS	J012133+515557	&	BCU	III	&	--	&	1.984	&	0.687	&	--	&	--	&	0.80	&	--	&	--	\\
J0103.7+1323	&	NVSS	J010345+132346	&	BCU	III	&	--	&	1.984	&	0.747	&	--	&	--	&	0.54	&	--	&	--	&B \\
J1229.8-5305	&	AT20G	J122939-530332	&	BCU	III	&	--	&	2.147	&	0.758	&	--	&	--	&	0.24	&	--	&	--	\\
J0627.9-1517	&	NVSS	J062753-152003	&	BCU	III	&	--	&	2.724	&	0.775	&	0.534	&	--	&	-0.55	&	-0.26	&	--	\\
J0626.6-4259	&	1RXS	J062635.9-425810	&	BCU	III	&	--	&	1.740	&	0.701	&	0.563	&	1.056	&	0.96	&	0.73	&	0.70	 \\
J0434.0-5726	&	SUMSS	J043344-572613	&	BCU	III	&	--	&	1.999	&	0.701	&	--	&	--	&	0.76	&	--	&	--	\\
J0825.4-0213	&	PMN	J0825-0204	&	BCU	III	&	--	&	2.401	&	0.793	&	--	&	--	&	-0.44	&	--	&	--	\\
J0453.2+6321	&	NVSS	J045312+632117	&	BCU	III	&	--	&	2.347	&	0.713	&	--	&	--	&	0.22	&	--	&	--	\\
J1258.7+5137	&	NVSS	J125825+514225	&	BCU	III	&	--	&	2.159	&	0.769	&	--	&	--	&	0.10	&	--	&	--	\\
J1207.6-4537	&	PMN	J1207-4531	&	BCU	III	&	--	&	2.113	&	0.788	&	--	&	--	&	0.03	&	--	&	--	\\
J1925.7+1228	&	TXS	1923+123	&	BCU	III	&	--	&	2.606	&	0.760	&	--	&	--	&	-0.37	&	--	&	--	\\
J1310.6+2446	&	MG2	J131037+2447	&	BCU	III	&	--	&	2.202	&	0.796	&	--	&	--	&	-0.17	&	--	&	--	\\
J1849.3-1645	&	1RXS	J184919.7-164726	&	BCU	III	&	--	&	1.606	&	0.719	&	0.516	&	--	&	0.92	&	0.88	&	--	\\
J1822.1-7051	&	PMN	J1823-7056	&	BCU	III	&	--	&	2.703	&	0.869	&	--	&	--	&	-0.97	&	--	&	--	\\
J1312.7-2349	&	NVSS	J131248-235046	&	BCU	III	&	--	&	1.801	&	0.708	&	--	&	--	&	0.92	&	--	&	--	\\
J0028.8+1951	&	TXS	0025+197	&	BCU	III	&	--	&	2.434	&	0.815	&	--	&	--	&	-0.67	&	--	&	--	&Q \\
J0515.5-0123	&	NVSS	J051536-012427	&	BCU	III	&	--	&	1.755	&	0.774	&	--	&	--	&	0.51	&	--	&	--	\\
J0409.4+3158	&	NVSS	J040928+320245	&	BCU	III	&	--	&	2.373	&	0.714	&	0.404	&	0.447	&	0.18	&	0.32	&	0.52	\\
J1153.7-2555	&	PMN	J1153-2553	&	BCU	III	&	--	&	2.015	&	0.777	&	--	&	--	&	0.25	&	--	&	--	\\
J1744.9-1725	&	1RXS	J174459.5-172640	&	BCU	III	&	--	&	2.076	&	0.694	&	0.436	&	--	&	0.70	&	0.64	&	--	\\
J0354.1+4643	&	B3	0350+465	&	BCU	III	&	--	&	2.380	&	0.833	&	--	&	--	&	-0.68	&	--	&	--	\\
J1718.1-3056	&	PMN	J1718-3056	&	BCU	III	&	--	&	2.374	&	0.758	&	--	&	--	&	-0.11	&	--	&	--	\\
J1739.0+8716	&	NVSS	J173722+871744	&	BCU	III	&	--	&	2.277	&	0.749	&	--	&	--	&	0.07	&	--	&	--	\\
J0525.6-6013	&	SUMSS	J052542-601341	&	BCU	III	&	--	&	1.726	&	0.696	&	0.570	&	0.759	&	0.96	&	0.71	&	0.81	\\
J1648.5-4829	&	PMN	J1648-4826	&	BCU	III	&	--	&	2.438	&	0.788	&	--	&	--	&	-0.45	&	--	&	--	\\
J1645.2-5747	&	AT20G	J164513-575122	&	BCU	III	&	--	&	2.675	&	0.804	&	--	&	--	&	-0.75	&	--	&	--	\\
J1600.3-5810	&	MRC	1556-580	&	BCU	III	&	--	&	2.008	&	0.806	&	--	&	--	&	0.05	&	--	&	--	\\
J2312.9-6923	&	SUMSS	J231347-692332	&	BCU	III	&	--	&	1.804	&	0.717	&	0.522	&	0.725	&	0.90	&	0.81	&	0.67	\\
J1256.1-5919	&	PMN	J1256-5919	&	BCU	III	&	--	&	2.293	&	0.741	&	--	&	--	&	0.11	&	--	&	--	\\
J1101.5+4106	&	B3	1058+413	&	BCU	III	&	--	&	1.768	&	0.795	&	--	&	--	&	0.35	&	--	&	--	\\
J2041.9-7318	&	SUMSS	J204201-731911	&	BCU	III	&	--	&	2.210	&	0.738	&	--	&	--	&	0.28	&	--	&	--	\\
J0502.7+3438	&	MG2	J050234+3436	&	BCU	III	&	--	&	2.286	&	0.768	&	--	&	--	&	-0.08	&	--	&	--	\\
J1123.2-6415	&	AT20G	J112319-641735	&	BCU	III	&	--	&	2.241	&	0.772	&	--	&	--	&	-0.05	&	--	&	--	\\
J1451.2+6355	&	TXS	1450+641	&	BCU	III	&	--	&	1.881	&	0.823	&	--	&	--	&	0.08	&	--	&	--	\\
J0512.2+2918	&	B2	0509+29	&	BCU	III	&	--	&	2.569	&	0.803	&	0.656	&	--	&	-0.68	&	-0.51	&	--	\\
J1855.1-6008	&	PMN	J1854-6009	&	BCU	III	&	--	&	1.813	&	0.777	&	--	&	--	&	0.46	&	--	&	--	\\
J0116.2-2744	&	1RXS	J011555.6-274428	&	BCU	III	&	--	&	2.022	&	0.725	&	0.521	&	0.658	&	0.64	&	0.58	&	0.58	 \\
J0148.3+5200	&	GB6	J0148+5202	&	BCU	III	&	--	&	1.770	&	0.724	&	--	&	--	&	0.89	&	--	&	--&B 	\\
J2336.5-7620	&	PMN	J2336-7620	&	BCU	III	&	--	&	2.330	&	0.786	&	--	&	--	&	-0.30	&	--	&	--	\\
J0828.8-2420	&	NVSS	J082841-241850	&	BCU	III	&	--	&	2.000	&	0.797	&	--	&	--	&	0.14	&	--	&	--	&B \\
J0528.3+1815	&	1RXS	J052829.6+181657	&	BCU	III	&	--	&	1.646	&	0.722	&	0.425	&	--	&	0.91	&	0.98	&	--	\\
J0744.1-3804	&	PMN	J0743-3804	&	BCU	III	&	--	&	2.680	&	0.813	&	--	&	--	&	-0.81	&	--	&	--	\\
J1955.9+0212	&	NVSS	J195547+021514	&	BCU	III	&	--	&	1.927	&	0.725	&	0.501	&	1.176	&	0.77	&	0.75	&	0.50	\\
J0611.7+2759	&	GB6	J0611+2803	&	BCU	III	&	--	&	2.277	&	0.719	&	--	&	--	&	0.28	&	--	&	--	\\
J1559.8-2525	&	NVSS	J160005-252439	&	BCU	III	&	--	&	1.944	&	0.750	&	--	&	--	&	0.57	&	--	&	--	\\
J1030.4-2030	&	NVSS	J103040-203032	&	BCU	III	&	--	&	1.889	&	0.682	&	0.569	&	1.075	&	0.87	&	0.60	&	0.76	\\
J0145.6+8600	&	NVSS	J014929+860114	&	BCU	III	&	--	&	2.519	&	0.795	&	--	&	--	&	-0.58	&	--	&	--	&\\
J1504.5-8242	&	1RXS	J150537.1-824233	&	BCU	III	&	--	&	2.298	&	0.754	&	0.532	&	0.547	&	0.02	&	0.19	&	0.27	 \\
J1146.8+3958	&	NVSS	J114653+395751	&	BCU	III	&	--	&	2.321	&	0.670	&	--	&	--	&	0.42	&	--	&	--	\\
J1158.9+0818	&	RX	J1158.8+0819	&	BCU	III	&	--	&	1.869	&	0.699	&	0.524	&	--	&	0.88	&	0.76	&	--	\\
J0521.9-3847	&	PKS	0520-388	&	BCU	III	&	--	&	2.627	&	0.817	&	--	&	--	&	-0.83	&	--	&	--	\\
J1136.6-6826	&	PKS	1133-681	&	BCU	III	&	--	&	2.711	&	0.828	&	--	&	--	&	-0.90	&	--	&	--	\\
J1537.8-8000	&	PMN	J1537-7958	&	BCU	III	&	--	&	2.186	&	0.736	&	--	&	--	&	0.33	&	--	&	--	\\
J1511.8-0513	&	NVSS	J151148-051345	&	BCU	III	&	--	&	2.034	&	0.688	&	--	&	--	&	0.75	&	--	&	--	&B \\
\enddata
\tablecomments{$\rho^1_{\rm s}$, $\rho^2_{\rm s}$, $\rho^3_{\rm s}$ are the likelihood $\rho_{\rm s}$ values in the $z$-score $\tilde{\Gamma}_{\gamma}$--$\tilde{\alpha}_{\rm r\gamma}$, $\tilde{\Gamma}_{\gamma}$--$\tilde{\alpha}_{\rm rx}$, $\tilde{\alpha}_{\rm ox}$--$\tilde{\alpha}_{\rm r\gamma}$ planes, respectively.}
\tablecomments{``IT" indicates the identified blazar types reported in Massaro et al. (2016, reference therein) by optical spectroscopic observations, where ``B" and ``Q" indicate BL Lac and FSRQ, respectively.   }
\end{deluxetable}

\begin{deluxetable}{llccc}
%\tabletypesize{\tiny}
\centering
\tablecaption{Summary of Classification for BCUs with the Selected Spectral Planes}
\tablewidth{0pt}
\tablehead{\colhead{Spectral Plane}&
\colhead{Type}& \colhead{Sources} & \colhead{FSRQ-like} &\colhead{BL Lac-like}}
\startdata
%\hline
$\tilde{\Gamma}_\gamma-\tilde{\alpha}_{\rm r\gamma}$& BCU I & 68 & 19  &  15 \\
&BCU II & 429 & 82  &  153 \\
&BCU III & 86 & 13  &  33 \\
& All &583 & 114 & 201\\
\hline
$\tilde{\Gamma}_\gamma-\tilde{\alpha}_{\rm rx}$& BCU I & 33 & 3  &  21 \\
&BCU II & 123 & 9  &  99 \\
&BCU III & 20 & 0  &  16 \\
& All &176 & 12 & 136\\

\hline
$\tilde{\alpha}_{\rm ox}-\tilde{\alpha}_{\rm r\gamma}$& BCU I & 28 & 4  &  8 \\
&BCU II & 85 & 5  &  59 \\
&BCU III & 11 & 0  &  10 \\
& All &124 & 9 & 77\\
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccc}
%\tabletypesize{\tiny}
\centering
\tablecaption{Comparison of our Results with Spectroscopic Identification for a Sample of 78 BCUs Taken from Massaro et al. (2016) }
\tablewidth{0pt}

\tablehead{
\colhead{Test sample}&\colhead{Class$^{a}$}& \colhead{$N^{a}$} & \colhead{Spectral Plane}& \colhead{$N^{b}_1/N$ } &\colhead{$N^{b}_2/N$}
%&\colhead{$N_2$ }& \colhead{$\frac{N_2}{N}\times100\%$}
}
\startdata
%\hline
Radio-selected &FSRQs & 15 &$\tilde{\Gamma}_\gamma-\tilde{\alpha}_{\rm r\gamma}$&  9/15 &1/9 \\
(78 sources)&BL Lacs& 63 &&  42/63 & 1/63\\
\hline
X-selected &FSRQs& 3 &$\tilde{\Gamma}_\gamma-\tilde{\alpha}_{\rm rx}$&  1/3 & 0/3& \\
(34 sources)& BL Lacs& 31 &&  29/31 & 0/31\\
\hline
Optical-selected& FSRQs & 3 &$\tilde{\alpha}_{\rm ox}-\tilde{\alpha}_{\rm r\gamma}$&  0/3 &0/3\\
(28 sources)& BL Lacs & 25 & &  20/25 & 0/25&\\

\hline
\enddata
\tablecomments{$^{a}$ Identified type with spectroscopic observation, and $N$ is the source number of each type. }
\tablecomments{$^{b}$ $N_1$ (or $N_2$) is the number of sources that the evaluation with our method in given spectral planes within $\sigma >$ 90\% is consistent (or inconsistent) with the classification by spectroscopic observations.}
\end{deluxetable}
